Existence of Exotic rotation domains and Herman rings for quadratic H\'enon maps

A quadratic H\'enon map is an automorphism of $\C^2$ of the form $h:(x,y)\mapsto (\l^{1/2} (x^2+c)-\l y,x)$. It has a constant Jacobian equal to $\l$ and has two fixed points. If $\lambda$ is on the unit circle (one says $h$ is conservative) these fixed points can be both elliptic or both hyperbolic. In the elliptic case, under an additional Diophantine condition, a simple application of Siegel Theorem shows that $h$ admits quasi-periodic orbits with two frequencies in the neighborhood of its fixed points. Surprisingly, in some hyperbolic cases, Shigehiro Ushiki observed numerically what seems to be quasi-periodic orbits belonging to some ``Exotic rotation domains'' though no Siegel disk is associated to the fixed points. The aim of this paper is to explain and prove the existence of these ``Exotic rotation domains''. Our method also applies to the dissipative case ($|\l|<1$) and allows to prove the existence of attracting Herman rings. The theoretical framework we develop permits to produce numerically these Herman rings that were never observed before.

==> (inline-0) <==
\begin{verbatim}

Nz= 12
Nw= 12
 
HH(V)= [ 4.14151325e-16+0.j  3.07051071e-16+0.j  1.03791410e-15+0.j
  9.85298794e-16+0.j  2.95405451e-15+0.j  3.17397475e-15+0.j
  8.17363755e-15+0.j  9.31893451e-15+0.j  1.76369336e-14+0.j
  2.17048601e-14+0.j  5.10425036e-14+0.j  2.67563749e-14+0.j
 -1.82076576e-14+0.j  4.44089210e-16+0.j -3.10862447e-15+0.j
 -3.63320485e-14+0.j -5.21804822e-15+0.j -1.14717263e-14+0.j
 -3.46684487e-15+0.j -1.32381085e-15+0.j -1.58347727e-16+0.j
  4.50960341e-17+0.j -1.29266206e-15+0.j  3.40519103e-16+0.j
  9.95058308e-17+0.j  3.47415857e-23+0.j  1.19114008e-22+0.j
  3.17637355e-22+0.j  1.48230766e-21+0.j  6.77626358e-21+0.j
  1.35525272e-20+0.j  5.42101086e-20+0.j  1.08420217e-18+0.j
 -1.73472348e-18+0.j -2.08166817e-17+0.j  0.00000000e+00+0.j
 -1.66533454e-16+0.j  8.88178420e-16+0.j  2.22044605e-16+0.j
  0.00000000e+00+0.j -1.38777878e-17+0.j -3.46944695e-18+0.j
  8.67361738e-19+0.j  2.16840434e-19+0.j  0.00000000e+00+0.j
  0.00000000e+00+0.j -1.01643954e-20+0.j -3.38813179e-21+0.j
 -4.12928562e-21+0.j  1.27054942e-21+0.j]
 
z_ -36 = (1.6766708416444916e-10+0j)
z_ -33 = (-4.329746537605897e-09+0j)
z_ -30 = (8.916235394468697e-09+0j)
z_ -27 = (-2.019084660152796e-07+0j)
z_ -24 = (4.7530304901442415e-07+0j)
z_ -21 = (-9.430425725688378e-06+0j)
z_ -18 = (2.4922112815456216e-05+0j)
z_ -15 = (-0.0004411400833076413+0j)
z_ -12 = (0.0012949542194340365+0j)
z_ -9 = (-0.02050634569926341+0j)
z_ -6 = (0.06955033572262566+0j)
z_ -3 = (-0.9357341020954566+0j)
z_ 0 = (1.8345538969682054+0j)
z_ 3 = (0.3659326624402317+0j)
z_ 6 = (0.0801201623994665+0j)
z_ 9 = (0.017550299307826502+0j)
z_ 12 = (0.0038446684618760277+0j)
z_ 15 = (0.0008422519989434568+0j)
z_ 18 = (0.00018451363518251222+0j)
z_ 21 = (4.042186308284539e-05+0j)
z_ 24 = (8.85533320630635e-06+0j)
z_ 27 = (1.93996458920247e-06+0j)
z_ 30 = (4.2498960235109307e-07+0j)
z_ 33 = (9.310258375886757e-08+0j)
z_ 36 = (2.0240724488899023e-08+0j)
 
w_ -35 = (2.208075093123607e-10+0j)
w_ -32 = (1.5096879289191678e-09+0j)
w_ -29 = (1.0330741461601186e-08+0j)
w_ -26 = (7.094530555008573e-08+0j)
w_ -23 = (4.894378819580244e-07+0j)
w_ -20 = (3.3963698465064684e-06+0j)
w_ -17 = (2.374848804319022e-05+0j)
w_ -14 = (0.00016772962681692723+0j)
w_ -11 = (0.0012041028075545754+0j)
w_ -8 = (0.009039463406484472+0j)
w_ -5 = (0.08079546365668105+0j)
w_ -2 = (0.5426705075563487+0j)
w_ 1 = (1.5+0j)
w_ 4 = (0.22216764324839489+0j)
w_ 7 = (0.040737604624451994+0j)
w_ 10 = (0.007950275900552178+0j)
w_ 13 = (0.0015986504395196707+0j)
w_ 16 = (0.0003271603105357513+0j)
w_ 19 = (6.773278726323821e-05+0j)
w_ 22 = (1.4138513081615205e-05+0j)
w_ 25 = (2.96940303845426e-06+0j)
w_ 28 = (6.266073561015838e-07+0j)
w_ 31 = (1.3272828760128532e-07+0j)
w_ 34 = (2.8183999528619014e-08+0j)
w_ 37 = (5.955602988013698e-09+0j)

z_fin= [ 1.67667084e-10+0.j -4.32974654e-09+0.j  8.91623539e-09+0.j
 -2.01908466e-07+0.j  4.75303049e-07+0.j -9.43042573e-06+0.j
  2.49221128e-05+0.j -4.41140083e-04+0.j  1.29495422e-03+0.j
 -2.05063457e-02+0.j  6.95503357e-02+0.j -9.35734102e-01+0.j
  1.83455390e+00+0.j  3.65932662e-01+0.j  8.01201624e-02+0.j
  1.75502993e-02+0.j  3.84466846e-03+0.j  8.42251999e-04+0.j
  1.84513635e-04+0.j  4.04218631e-05+0.j  8.85533321e-06+0.j
  1.93996459e-06+0.j  4.24989602e-07+0.j  9.31025838e-08+0.j
  2.02407245e-08+0.j]

hh= [-4.84855975e-19+0.j -4.79269806e-18+0.j -2.09308444e-17+0.j
 -3.13837317e-16+0.j -7.98021022e-16+0.j -1.85029434e-14+0.j
 -2.41998025e-14+0.j -1.02701295e-12+0.j -2.90935311e-13+0.j
 -5.47352391e-11+0.j  3.77311206e-11+0.j -2.79701910e-09+0.j
  4.14151325e-16+0.j  3.07051071e-16+0.j  1.03791410e-15+0.j
  9.85298794e-16+0.j  2.95405451e-15+0.j  3.17397475e-15+0.j
  8.17363755e-15+0.j  9.31893451e-15+0.j  1.76369336e-14+0.j
  2.17048601e-14+0.j  5.10425036e-14+0.j  2.67563749e-14+0.j
 -1.82076576e-14+0.j  4.44089210e-16+0.j -3.10862447e-15+0.j
 -3.63320485e-14+0.j -5.21804822e-15+0.j -1.14717263e-14+0.j
 -3.46684487e-15+0.j -1.32381085e-15+0.j -1.58347727e-16+0.j
  4.50960341e-17+0.j -1.29266206e-15+0.j  3.40519103e-16+0.j
  9.95058308e-17+0.j -1.50354773e-07+0.j -3.38238288e-08+0.j
 -7.40923208e-09+0.j -1.59605365e-09+0.j -3.39366956e-10+0.j
 -7.13417761e-11+0.j -1.48356452e-11+0.j -3.05124887e-12+0.j
 -6.20162087e-13+0.j -1.24377836e-13+0.j -2.45566640e-14+0.j
 -4.75579787e-15+0.j -3.70221512e-20+0.j  7.02915576e-19+0.j
  2.83566906e-18+0.j  6.39564721e-17+0.j  3.32869537e-16+0.j
  4.36773120e-15+0.j  2.45078726e-14+0.j  2.66726216e-13+0.j
  1.55734454e-12+0.j  1.53608217e-11+0.j  9.07853988e-11+0.j
  9.18451017e-10+0.j  3.47415857e-23+0.j  1.19114008e-22+0.j
  3.17637355e-22+0.j  1.48230766e-21+0.j  6.77626358e-21+0.j
  1.35525272e-20+0.j  5.42101086e-20+0.j  1.08420217e-18+0.j
 -1.73472348e-18+0.j -2.08166817e-17+0.j  0.00000000e+00+0.j
 -1.66533454e-16+0.j  8.88178420e-16+0.j  2.22044605e-16+0.j
  0.00000000e+00+0.j -1.38777878e-17+0.j -3.46944695e-18+0.j
  8.67361738e-19+0.j  2.16840434e-19+0.j  0.00000000e+00+0.j
  0.00000000e+00+0.j -1.01643954e-20+0.j -3.38813179e-21+0.j
 -4.12928562e-21+0.j  1.27054942e-21+0.j -3.46904282e-08+0.j
 -6.60789495e-09+0.j -1.26571583e-09+0.j -2.41780476e-10+0.j
 -4.58277093e-11+0.j -8.57834722e-12+0.j -1.57673791e-12+0.j
 -2.82264585e-13+0.j -4.85718990e-14+0.j -7.84158922e-15+0.j
 -1.12494660e-15+0.j -1.20545719e-16+0.j]
L1hh= 2.4039292290399465e-07
 
z_0-mod= (-0.001459959641488373+0j)
z_m3-mod= (0.3167806992224722+0j)
w_m2-mod= (-0.2064287994798294+0j)
omegamod= (0.001459959641488151+0j)
 
beta1= 0
beta2= 1
beta1= 0
beta2= 1
 
tau= 1

omega= (-0.8345538969682057+0j)
w_1= (1.5+0j)
z_0= (1.8345538969682054+0j)

a= [-3.12135850e+01-2.66453526e-15j -2.79489504e+01+3.23367762e-01j
 -2.79489504e+01-3.23367762e-01j -2.56287998e+01+1.54034743e-16j
 -2.51381548e+01-1.19396879e-16j -2.31991462e+01-3.41776171e-17j
 -2.25363006e+01+5.06102462e-17j -2.06979420e+01+2.27867592e-17j
 -2.00298187e+01+1.17152690e-16j -1.81947274e+01-3.07846956e-17j
 -1.75256447e+01+6.23823591e-18j  3.30481389e+01-4.38726097e-16j
 -1.56910765e+01-2.63900378e-17j -1.50219717e+01+2.58611097e-17j
 -1.31874162e+01+9.72241726e-18j -1.25183085e+01-5.32980368e-18j
  2.97835043e+01+3.23367762e-01j  2.97835043e+01-3.23367762e-01j
 -1.06837546e+01+4.88649510e-18j -1.00146468e+01+1.06004304e-17j
 -8.18009287e+00+8.25564972e-18j -7.51098507e+00-2.30824492e-17j
 -5.67643118e+00+3.73440810e-17j -5.00732338e+00-2.01971917e-17j
  2.74633537e+01-2.13038609e-17j  2.69727087e+01+1.12352245e-16j
 -3.17276948e+00+1.20525412e-17j -2.50366169e+00+1.23338418e-17j
 -6.69107794e-01-1.92006522e-17j -1.25234097e-13+1.04455965e-17j
  2.50337001e+01-6.90771448e-17j  2.43708545e+01+6.69526752e-17j
  1.83455390e+00+1.10179925e-17j  2.50366169e+00-2.25242883e-17j
  2.25324959e+01-1.11737983e-16j  2.18643726e+01+1.21137209e-16j
  4.33821559e+00-1.05727318e-16j  5.00732338e+00+1.31867058e-16j
  6.84187728e+00-4.14499392e-16j  7.51098507e+00+3.76996535e-16j
  2.00292813e+01+1.93101942e-16j  1.93601986e+01-2.25108798e-18j
  9.34553897e+00-1.19372882e-16j  1.00146468e+01+1.07570830e-16j
  1.75256304e+01-2.72617867e-16j  1.68565256e+01+4.64809266e-16j
  1.18492007e+01-6.18407805e-16j  1.25183085e+01-6.06929122e-17j
  1.50219701e+01+1.06478206e-15j  1.43528624e+01-6.19770944e-16j]

a[A0] (-1.2523409672625267e-13+1.0445596546296715e-17j)
a[A1mg] (1.8345538969683364+1.1017992534949762e-17j)
a0= (-1.2523409672625267e-13+1.0445596546296715e-17j)

a1mg= (1.8345538969683364+1.1017992534949762e-17j)

b0= [-1.61165213e-09+2.29335825e-22j  3.81502482e-08+1.88828790e-20j
 -7.14206400e-08-2.15033872e-20j  1.45559062e-06+1.48654282e-19j
 -3.04580993e-06-2.20652083e-19j  5.28775773e-05+2.33781093e-19j
 -1.19778348e-04-2.69695290e-18j  1.76680547e-03+3.25260652e-19j
 -4.14912593e-03-3.25260652e-18j  4.92778487e-02-1.04083409e-17j
 -1.11422125e-01+1.38777878e-17j  7.49539746e-01+0.00000000e+00j
  3.42762401e-14+3.78479166e-17j  2.93118605e-01+1.38777878e-17j
  1.28355365e-01+0.00000000e+00j  4.21743106e-02-3.46944695e-18j
  1.23185927e-02-4.33680869e-18j  3.37329455e-03+1.95156391e-18j
  8.86792325e-04+9.75781955e-19j  2.26650445e-04-4.33680869e-19j
  5.67462418e-05-3.71000431e-18j  1.39855169e-05+5.23551065e-18j
  3.40424270e-06+5.74394217e-18j  8.20345177e-07+1.12845964e-18j
  1.94558186e-07+2.77667988e-20j -2.06349223e-09+3.04299068e-22j
 -1.28990615e-08-2.21791938e-20j -7.99927167e-08-7.06147545e-20j
 -4.92513305e-07+3.85399991e-19j -3.00570512e-06+3.29919333e-19j
 -1.81370198e-05-1.65256128e-18j -1.07796793e-04+4.67562187e-19j
 -6.26987340e-04-1.40946282e-18j -3.53652889e-03+6.50521303e-18j
 -1.93087248e-02-1.21430643e-17j -1.07864352e-01+6.93889390e-18j
 -2.89792520e-01+0.00000000e+00j  4.00508940e-01+5.55111512e-17j
  2.37280339e-01+1.38777878e-17j  7.61402826e-02+3.46944695e-18j
  2.12277105e-02+1.73472348e-18j  5.54903954e-03-8.67361738e-19j
  1.39766004e-03+1.62630326e-18j  3.43616100e-04-1.27393755e-18j
  8.30514797e-05+2.00577402e-18j  1.98212077e-05-1.00796921e-18j
  4.68462116e-06-3.39787267e-18j  1.09861656e-06-3.54260942e-18j
  2.55860059e-07+2.28583752e-18j  5.88367155e-08+4.43371455e-18j]

b1mg= [ 9.30600791e-10-4.09808217e-22j -1.39152100e-09-4.55511238e-21j
  3.65794514e-08-1.34417367e-20j -6.38934024e-08-6.71680997e-21j
  1.38615745e-06-8.88755937e-20j -2.73157505e-06-1.18022130e-18j
  4.98699261e-05+2.00355056e-18j -1.06934488e-04+6.99860973e-19j
  1.63836048e-03+3.42540124e-18j -3.63936550e-03-5.85469173e-18j
  4.39279335e-02-7.15573434e-18j -9.12350303e-02-1.01915004e-17j
  5.40305555e-01-4.07660017e-17j  2.65566099e-01-2.51534904e-17j
  3.54490065e-01-4.33680869e-18j  1.39336562e-01+1.73472348e-18j
  4.40036943e-02-7.69783542e-18j  1.25915578e-02+4.93311988e-18j
  3.40499137e-03+5.89534931e-19j  8.87570753e-04+4.61802363e-18j
  2.25469365e-04-5.94405371e-18j  5.61912749e-05-9.29301022e-18j
  1.37988220e-05+4.19479832e-18j  3.34907599e-06+9.50417289e-19j
  7.98011966e-07-1.32103060e-18j -3.30332186e-10+2.14559665e-22j
 -2.05572173e-09+2.29359089e-20j -1.27987226e-08-3.02313317e-20j
 -7.92216942e-08+3.37267799e-19j -4.86706551e-07-8.16629097e-19j
 -2.96213696e-06+1.95737403e-19j -1.78103309e-05+9.62070609e-19j
 -1.05342596e-04-2.15061665e-18j -6.08492776e-04-2.50128829e-18j
 -3.39634238e-03+1.41014045e-17j -1.82061337e-02-1.40133131e-17j
 -9.65831559e-02+3.25260652e-18j -2.12721011e-01-2.12503626e-17j
  5.93383409e-01+0.00000000e+00j  2.57696216e-01+6.50521303e-18j
  7.85178053e-02+3.36102673e-18j  2.14260707e-02+1.84314369e-18j
  5.53549950e-03+3.06287114e-18j  1.38395115e-03-1.27393755e-18j
  3.38512749e-04+1.51534194e-18j  8.15132853e-05+6.46667304e-18j
  1.93987909e-05+1.97504260e-18j  4.57448471e-06-4.30755297e-18j
  1.07002049e-06-2.19611490e-19j  2.46861091e-07-2.70416923e-19j]




b0z= [-1.61165213e-09+2.29335825e-22j  3.81502482e-08+1.88828790e-20j
 -7.14206400e-08-2.15033872e-20j  1.45559062e-06+1.48654282e-19j
 -3.04580993e-06-2.20652083e-19j  5.28775773e-05+2.33781093e-19j
 -1.19778348e-04-2.69695290e-18j  1.76680547e-03+3.25260652e-19j
 -4.14912593e-03-3.25260652e-18j  4.92778487e-02-1.04083409e-17j
 -1.11422125e-01+1.38777878e-17j  7.49539746e-01+0.00000000e+00j
  3.42762401e-14+3.78479166e-17j  2.93118605e-01+1.38777878e-17j
  1.28355365e-01+0.00000000e+00j  4.21743106e-02-3.46944695e-18j
  1.23185927e-02-4.33680869e-18j  3.37329455e-03+1.95156391e-18j
  8.86792325e-04+9.75781955e-19j  2.26650445e-04-4.33680869e-19j
  5.67462418e-05-3.71000431e-18j  1.39855169e-05+5.23551065e-18j
  3.40424270e-06+5.74394217e-18j  8.20345177e-07+1.12845964e-18j
  1.94558186e-07+2.77667988e-20j]

b0w= [-2.06349223e-09+3.04299068e-22j -1.28990615e-08-2.21791938e-20j
 -7.99927167e-08-7.06147545e-20j -4.92513305e-07+3.85399991e-19j
 -3.00570512e-06+3.29919333e-19j -1.81370198e-05-1.65256128e-18j
 -1.07796793e-04+4.67562187e-19j -6.26987340e-04-1.40946282e-18j
 -3.53652889e-03+6.50521303e-18j -1.93087248e-02-1.21430643e-17j
 -1.07864352e-01+6.93889390e-18j -2.89792520e-01+0.00000000e+00j
  4.00508940e-01+5.55111512e-17j  2.37280339e-01+1.38777878e-17j
  7.61402826e-02+3.46944695e-18j  2.12277105e-02+1.73472348e-18j
  5.54903954e-03-8.67361738e-19j  1.39766004e-03+1.62630326e-18j
  3.43616100e-04-1.27393755e-18j  8.30514797e-05+2.00577402e-18j
  1.98212077e-05-1.00796921e-18j  4.68462116e-06-3.39787267e-18j
  1.09861656e-06-3.54260942e-18j  2.55860059e-07+2.28583752e-18j
  5.88367155e-08+4.43371455e-18j]

b1mgz= [ 9.30600791e-10-4.09808217e-22j -1.39152100e-09-4.55511238e-21j
  3.65794514e-08-1.34417367e-20j -6.38934024e-08-6.71680997e-21j
  1.38615745e-06-8.88755937e-20j -2.73157505e-06-1.18022130e-18j
  4.98699261e-05+2.00355056e-18j -1.06934488e-04+6.99860973e-19j
  1.63836048e-03+3.42540124e-18j -3.63936550e-03-5.85469173e-18j
  4.39279335e-02-7.15573434e-18j -9.12350303e-02-1.01915004e-17j
  5.40305555e-01-4.07660017e-17j  2.65566099e-01-2.51534904e-17j
  3.54490065e-01-4.33680869e-18j  1.39336562e-01+1.73472348e-18j
  4.40036943e-02-7.69783542e-18j  1.25915578e-02+4.93311988e-18j
  3.40499137e-03+5.89534931e-19j  8.87570753e-04+4.61802363e-18j
  2.25469365e-04-5.94405371e-18j  5.61912749e-05-9.29301022e-18j
  1.37988220e-05+4.19479832e-18j  3.34907599e-06+9.50417289e-19j
  7.98011966e-07-1.32103060e-18j]

b1mgw= [-3.30332186e-10+2.14559665e-22j -2.05572173e-09+2.29359089e-20j
 -1.27987226e-08-3.02313317e-20j -7.92216942e-08+3.37267799e-19j
 -4.86706551e-07-8.16629097e-19j -2.96213696e-06+1.95737403e-19j
 -1.78103309e-05+9.62070609e-19j -1.05342596e-04-2.15061665e-18j
 -6.08492776e-04-2.50128829e-18j -3.39634238e-03+1.41014045e-17j
 -1.82061337e-02-1.40133131e-17j -9.65831559e-02+3.25260652e-18j
 -2.12721011e-01-2.12503626e-17j  5.93383409e-01+0.00000000e+00j
  2.57696216e-01+6.50521303e-18j  7.85178053e-02+3.36102673e-18j
  2.14260707e-02+1.84314369e-18j  5.53549950e-03+3.06287114e-18j
  1.38395115e-03-1.27393755e-18j  3.38512749e-04+1.51534194e-18j
  8.15132853e-05+6.46667304e-18j  1.93987909e-05+1.97504260e-18j
  4.57448471e-06-4.30755297e-18j  1.07002049e-06-2.19611490e-19j
  2.46861091e-07-2.70416923e-19j]

c= [-6.55819547e-10+3.68947531e-20j -3.90583640e-10-1.17703157e-19j
 -1.42372879e-10+3.97113153e-19j -4.55972462e-11-7.81330950e-19j
 -1.38114234e-11-2.82032359e-19j -4.07985631e-12+2.70057541e-18j
 -1.19754117e-12-4.31011959e-19j -3.54546904e-13-3.26840685e-18j
 -1.07606198e-13+3.71564332e-18j -3.46233459e-14-1.06487774e-17j
 -1.14630527e-14-1.11251641e-17j -1.13242749e-14-1.90417308e-17j
  3.09067936e-01-2.58001951e-17j -3.89965837e-15+1.57563983e-17j
 -2.62290190e-14+4.02130020e-18j -4.92106356e-14-3.49015946e-18j
 -5.13172838e-13+4.56155200e-18j -1.10017551e-12-5.82305567e-18j
 -1.25314984e-11+1.42164716e-18j -2.73183611e-11-6.05541638e-19j
 -3.20502568e-10+1.63358353e-18j -6.83607559e-10+2.08738911e-18j
 -7.59816595e-09+6.09370117e-18j -1.79268113e-08+3.72407063e-18j
 -9.58084848e-08+9.81370042e-19j]

z_fin= [ 1.67667084e-10+0.j -4.32974654e-09+0.j  8.91623539e-09+0.j
 -2.01908466e-07+0.j  4.75303049e-07+0.j -9.43042573e-06+0.j
  2.49221128e-05+0.j -4.41140083e-04+0.j  1.29495422e-03+0.j
 -2.05063457e-02+0.j  6.95503357e-02+0.j -9.35734102e-01+0.j
  1.83455390e+00+0.j  3.65932662e-01+0.j  8.01201624e-02+0.j
  1.75502993e-02+0.j  3.84466846e-03+0.j  8.42251999e-04+0.j
  1.84513635e-04+0.j  4.04218631e-05+0.j  8.85533321e-06+0.j
  1.93996459e-06+0.j  4.24989602e-07+0.j  9.31025838e-08+0.j
  2.02407245e-08+0.j]

uv1= [ 9.32107929e-18+3.28348600e-30j  8.82978476e-17+2.87757033e-29j
  3.68851571e-16+1.04890174e-28j  5.27917538e-15+1.40326700e-27j
  1.27845821e-14+2.60275860e-27j  2.81602582e-13+5.92788199e-26j
  3.48920536e-13+7.49733815e-26j  1.39851475e-11+2.53188343e-24j
  3.72870998e-12+1.26428176e-24j  6.57658580e-10+1.06046242e-22j
 -4.23126241e-10-4.41157521e-23j  2.91260101e-08+4.36529764e-21j
 -8.48278350e-18-1.74574563e-20j -7.70492933e-17-4.20279241e-19j
 -1.29835412e-15+3.01077516e-19j  2.17595310e-15-3.24832625e-18j
 -9.04143297e-16+3.05054973e-18j -1.85886462e-16+3.36495822e-19j
  3.68802211e-15+3.86138702e-17j  1.74860126e-15-2.43647946e-18j
  1.97064587e-15+3.54782240e-17j -7.14706072e-15+4.41664148e-17j
  2.09277040e-14-3.80507707e-17j -1.00586206e-13-7.17731062e-17j
  1.33846825e-15-4.59385691e-17j -3.41948692e-14-9.05053508e-17j
 -9.76996262e-15-6.99655276e-17j -6.49480469e-15-5.76607878e-17j
 -6.66133815e-16-6.50930739e-17j  2.82412982e-15+2.22728539e-17j
  2.53269627e-15+1.38622878e-17j -2.44682746e-15-4.58501308e-18j
  2.43967173e-15-8.62379026e-17j  7.91088115e-15+1.29375826e-16j
  1.00130407e-14+1.67939039e-16j  4.10275655e-15+4.07458687e-17j
 -8.78590176e-15-8.09344581e-18j -1.56567920e-06-1.16899898e-17j
 -3.79308883e-07-3.33005383e-18j -8.90239106e-08-8.44413819e-19j
 -2.04554802e-08-2.04779977e-19j -4.62126300e-09-4.84983164e-20j
 -1.02862869e-09-1.13180658e-20j -2.25788724e-10-2.61491128e-21j
 -4.88820981e-11-5.99758517e-22j -1.04319793e-11-1.36782786e-22j
 -2.19183515e-12-3.10978043e-23j -4.52417520e-13-7.08121628e-24j
 -9.14274991e-14-1.61327201e-24j  7.01844617e-19-1.01660010e-31j
 -1.27624198e-17+5.20551571e-31j -4.92141332e-17-1.13032074e-28j
 -1.05875906e-15-3.22872430e-28j -5.24381078e-15-3.78526709e-27j
 -6.53077741e-14-1.23265334e-26j -3.46818642e-13-1.82618591e-25j
 -3.56087443e-12-5.47900211e-25j -1.95435526e-11-8.60374553e-24j
 -1.80462960e-10-2.56643378e-23j -9.93849931e-10-4.21417774e-22j
 -9.31881193e-09-1.52050034e-21j  9.11428561e-17-2.81745123e-20j
 -1.13537432e-15+5.00500269e-19j  5.48402800e-16+2.04472953e-18j
  2.10210115e-15-8.31166588e-18j -1.31672966e-15-7.97270721e-18j
  3.85366110e-15+3.06693260e-17j  4.03171420e-15-4.31841521e-18j
  5.88071258e-16+2.72735586e-17j -1.33573708e-15-6.71586810e-17j
  4.96824804e-15+1.05004640e-16j  9.71445147e-15-5.59314413e-17j
  3.30846461e-14+2.50834859e-17j -5.21804822e-14-5.23286253e-17j
 -3.20854454e-14-1.15439121e-17j -1.31561428e-14+7.11949368e-18j
 -3.98292510e-15+1.52381640e-17j  1.27675648e-15-2.43161121e-18j
 -2.08860707e-15+1.67008859e-17j  7.26849136e-16-1.90651147e-17j
  9.59085242e-16+3.66384259e-17j  5.43727390e-17-2.14427953e-17j
 -2.58724520e-15-8.99519625e-17j -2.44055264e-15-9.58128836e-17j
  3.11196517e-15+6.55133763e-17j  7.81941493e-15+1.32153635e-16j
 -3.70502044e-07-1.83477745e-18j -7.58669353e-08-3.99496021e-19j
 -1.55458689e-08-8.71713308e-20j -3.16328458e-09-1.90404859e-20j
 -6.36286119e-10-4.16152819e-21j -1.25975841e-10-9.09921761e-22j
 -2.44179083e-11-1.99021396e-22j -4.59734591e-12-4.35315365e-23j
 -8.30015138e-13-9.53435020e-24j -1.40281321e-13-2.09509357e-24j
 -2.10257212e-14-4.66560525e-25j -2.34960906e-15-8.99069628e-26j]
uv2= [ 1.70745426e-18-3.67587679e-30j  7.89282354e-18-2.73095735e-29j
  1.11614326e-16-1.84211476e-28j  2.93052321e-16-1.20505497e-27j
  6.25667173e-15-7.76041184e-27j  8.80760762e-15-4.84423161e-26j
  3.22280340e-13-3.03746114e-25j  1.41778604e-13-1.92778951e-24j
  1.56634048e-11-1.18082896e-23j -6.86423514e-12-7.36548818e-23j
  7.27303211e-10-4.38263105e-22j -1.00026789e-09-2.53022517e-21j
 -7.60671300e-18+2.72094888e-21j -9.28683764e-17+9.09290844e-20j
 -5.15715044e-16+2.60309525e-19j  3.38242755e-17+1.03980881e-20j
 -3.48618009e-16+3.37522901e-18j  2.86490598e-15+1.99673538e-17j
 -2.10255262e-15-3.11922586e-17j -6.09701092e-16-1.04063131e-17j
 -5.85469173e-17-2.59393149e-17j  5.99346961e-16+4.39053798e-17j
  2.77555756e-16+3.16079236e-17j -4.32986980e-15+9.14267304e-17j
  2.22044605e-15+4.68304922e-17j -7.21644966e-16-2.86845402e-17j
 -4.10782519e-15-3.84644459e-17j -4.21884749e-15-4.69934837e-18j
  1.09634524e-15-9.93057880e-17j  3.19189120e-16+4.59351797e-17j
 -2.61596300e-15-3.82117479e-18j  6.07586897e-15+8.05323486e-17j
 -9.24358246e-15-1.23188343e-16j -6.77755107e-15-2.33106856e-16j
  8.97032286e-15+9.77776716e-17j  6.09982307e-16+3.67519596e-17j
 -5.82665494e-17-3.57750672e-17j -6.10446856e-06+1.07894786e-18j
 -1.48787960e-06+3.01974921e-19j -3.51601771e-07+7.65405250e-20j
 -8.12944625e-08+1.86133806e-20j -1.84686554e-08+4.42343489e-21j
 -4.13141631e-09+1.03583838e-21j -9.10923740e-10+2.40104706e-22j
 -1.98002828e-10+5.52181909e-23j -4.24088715e-11+1.26736454e-23j
 -8.93949163e-12+2.95304540e-24j -1.85063659e-12+6.55111316e-25j
 -3.74980167e-13+1.28951779e-25j -1.50097808e-19+5.45141383e-32j
 -2.18323627e-18-1.29212247e-30j -1.93995613e-17+1.16540864e-28j
 -1.83261648e-16-2.50715655e-28j -1.34960562e-15+7.08809620e-27j
 -1.15307451e-14-1.65187564e-26j -7.85180563e-14+3.35897927e-25j
 -6.46650278e-13-8.43289464e-25j -4.20825235e-12+1.58885398e-23j
 -3.45161861e-11-4.23071492e-23j -2.29923261e-10+7.61393883e-22j
 -1.79575926e-09-2.05119715e-21j  1.82197694e-17+2.92318091e-20j
 -3.12116608e-16-7.25492768e-19j -4.53715815e-16+1.21845214e-18j
 -6.13053622e-16-8.82851439e-18j  1.79886208e-15+1.84199961e-17j
 -3.29223919e-16-1.91909395e-18j -5.93312698e-15-2.10898217e-17j
  2.87674073e-15+2.41442594e-17j  7.88214979e-16+4.31533495e-17j
 -4.49033172e-15-1.31364490e-16j  1.07552856e-15+1.16610020e-16j
 -2.19269047e-15+1.25278809e-17j  5.88418203e-15+1.18379104e-16j
 -2.22044605e-15+5.66026907e-17j -4.71844785e-15+3.60531136e-17j
 -2.08166817e-15+2.11874820e-17j  2.24126273e-15+2.49984637e-17j
  5.22151766e-16+2.41523475e-17j -5.99346961e-16-2.07589720e-17j
  1.18947820e-15+2.65108945e-17j  5.06010706e-15+1.31821464e-16j
  4.97971347e-15+4.71001406e-17j -4.08029493e-15-1.05829715e-16j
 -1.93307360e-15-5.82187106e-18j -9.01404204e-16-5.58223321e-18j
 -1.46825664e-06+4.16740496e-19j -3.03111828e-07+8.20946965e-20j
 -6.25096326e-08+1.68897228e-20j -1.27893355e-08+3.54239014e-21j
 -2.58484637e-09+7.50944156e-22j -5.13920790e-10+1.60284351e-22j
 -9.99861583e-11+3.43600952e-23j -1.88880827e-11+7.40424401e-24j
 -3.42030749e-12+1.61773939e-24j -5.79615377e-13+3.46127786e-25j
 -8.70783312e-14+6.11932276e-26j -9.74928978e-15+1.33409682e-26j]
ee1= 2.5670178273497646e-06
ee2= 9.9027119850451e-06
GOODNESS OF APPROX L1hh= 2.4039292290399465e-07

u1 at 0= (1.1654733860314448+5.284332900104461e-17j)
v1 at 0= (0.3212979193608203+7.418439859576206e-17j)
u2 at 0= (1.3115191617108992-9.585894728027594e-17j)
v2 at 0= (0.6267464351304468-3.232410479517202e-18j)

P_at_0= [[(1.1654733860314448+5.284332900104461e-17j), (1.3115191617108992-9.585894728027594e-17j)], [(0.3212979193608203+7.418439859576206e-17j), (0.6267464351304468-3.232410479517202e-18j)]]

det P_at_0 (0.30906791207505996-3.7142900259846215e-17j)

det P-integral c= (-5.292494004160986e-08-3.714290025984623e-17j)

X_at_0= [(-3.6428041116012153+0j), (-1.0042489012366342+0j)]

det(X_at_0,[U1_at_0,v_1_at_0]= (-1.4353893851293265e-08-2.1717137713432046e-16j)

l1_of_P= [[1.3968616820951396, 1.501487416001654], [1.3968616820951396, 1.501487416001654]]

max_operator_norm_P= 2.6878114690156423


\end{verbatim}

With $N=12$, $w_{1}=1.4$

\begin{verbatim}
tau= 1
 
w_1= 1.4
 
N= 12

omega= (-0.8345538969681955+0j)
 
z_ -36 = (2.009665997157902e-09+0j)
z_ -33 = (-4.219381983934749e-08+0j)
z_ -30 = (7.064447933123985e-08+0j)
z_ -27 = (-1.3006533396367273e-06+0j)
z_ -24 = (2.4893614590978225e-06+0j)
z_ -21 = (-4.015679003267962e-05+0j)
z_ -18 = (8.628253145015947e-05+0j)
z_ -15 = (-0.0012417234175790455+0j)
z_ -12 = (0.002963555709394564+0j)
z_ -9 = (-0.038155511936364246+0j)
z_ -6 = (0.10521522081049815+0j)
z_ -3 = (-1.1509120242609674+0j)
z_ 0 = (1.8345538969681958+0j)
z_ 3 = (0.2975168076254836+0j)
z_ 6 = (0.05296176874514345+0j)
z_ 9 = (0.009432254645987877+0j)
z_ 12 = (0.0016799649256645638+0j)
z_ 15 = (0.0002992221228330934+0j)
z_ 18 = (5.329548814557536e-05+0j)
z_ 21 = (9.492675514726833e-06+0j)
z_ 24 = (1.6907817298191817e-06+0j)
z_ 27 = (3.01152707141572e-07+0j)
z_ 30 = (5.363911495415405e-08+0j)
z_ 33 = (9.553782775740951e-09+0j)
z_ 36 = (1.6886903123768018e-09+0j)
 
w_ -35 = (2.4701689332964987e-09+0j)
w_ -32 = (1.3731258092209175e-08+0j)
w_ -29 = (7.639500625230014e-08+0j)
w_ -26 = (4.265475691098463e-07+0j)
w_ -23 = (2.3924987409600263e-06+0j)
w_ -20 = (1.3498311435359129e-05+0j)
w_ -17 = (7.673805064236774e-05+0j)
w_ -14 = (0.00044065115012943804+0j)
w_ -11 = (0.0025719293006946273+0j)
w_ -8 = (0.0156981486787134+0j)
w_ -5 = (0.11407831412188575+0j)
w_ -2 = (0.6229635928580461+0j)
w_ 1 = (1.4+0j)
w_ 4 = (0.16858848756603534+0j)
w_ 7 = (0.02513349734558194+0j)
w_ 10 = (0.00398795240576515+0j)
w_ 13 = (0.0006519759975477376+0j)
w_ 16 = (0.00010847984043355156+0j)
w_ 19 = (1.8259870930124524e-05+0j)
w_ 22 = (3.098937545038489e-06+0j)
w_ 25 = (5.291618963400072e-07+0j)
w_ 28 = (9.078732801177921e-08+0j)
w_ 31 = (1.5635204524629112e-08+0j)
w_ 34 = (2.699311644086258e-09+0j)
w_ 37 = (4.637527246643453e-10+0j)
 
l1 of Fourier z= 3.495127140332043
 
l1 of Fourier w= 2.3543381748256222
 
HH(V)=
[ 8.60055960e-16+0.j  6.20127220e-16+0.j  1.89914316e-15+0.j
  1.77528111e-15+0.j  5.01028797e-15+0.j  4.93203568e-15+0.j
  1.14656548e-14+0.j  1.20268379e-14+0.j  2.17638407e-14+0.j
  2.23987495e-14+0.j  4.86277685e-14+0.j  1.90958360e-14+0.j
 -1.57651669e-14+0.j -8.88178420e-16+0.j -3.16413562e-15+0.j
 -2.00395256e-14+0.j -2.98372438e-15+0.j -4.16680579e-15+0.j
 -2.07169351e-15+0.j  3.24718551e-16+0.j -9.82354931e-17+0.j
  3.30890033e-16+0.j -7.72904859e-16+0.j  2.81219756e-16+0.j
  2.29547252e-17+0.j  1.32348898e-22+0.j  3.17637355e-22+0.j
  1.05879118e-21+0.j  1.69406589e-21+0.j -6.77626358e-21+0.j
  2.71050543e-20+0.j -4.33680869e-19+0.j -1.73472348e-18+0.j
 -1.04083409e-17+0.j -1.38777878e-17+0.j -1.11022302e-16+0.j
 -4.44089210e-16+0.j  0.00000000e+00+0.j -3.33066907e-16+0.j
  2.77555756e-17+0.j  6.93889390e-18+0.j -8.67361738e-19+0.j
 -2.16840434e-19+0.j  5.42101086e-20+0.j  6.77626358e-21+0.j
  3.38813179e-21+0.j -3.38813179e-21+0.j -1.48230766e-21+0.j
 -1.98523347e-21+0.j -4.48331892e-22+0.j]

Nprime= 24

For Nprime: hh=
[-6.96570106e-17+0.j -5.59812363e-16+0.j -1.98773959e-15+0.j
 -2.42319106e-14+0.j -5.00965399e-14+0.j -9.44375158e-13+0.j
 -1.00421309e-12+0.j -3.46497666e-11+0.j -7.98051894e-12+0.j
 -1.22070879e-09+0.j  6.84155929e-10+0.j -4.12345392e-08+0.j
  8.60055960e-16+0.j  6.20127220e-16+0.j  1.89914316e-15+0.j
  1.77528111e-15+0.j  5.01028797e-15+0.j  4.93203568e-15+0.j
  1.14656548e-14+0.j  1.20268379e-14+0.j  2.17638407e-14+0.j
  2.23987495e-14+0.j  4.86277685e-14+0.j  1.90958360e-14+0.j
 -1.57651669e-14+0.j -8.88178420e-16+0.j -3.16413562e-15+0.j
 -2.00395256e-14+0.j -2.98372438e-15+0.j -4.16680579e-15+0.j
 -2.07169351e-15+0.j  3.24718551e-16+0.j -9.82354931e-17+0.j
  3.30890033e-16+0.j -7.72904859e-16+0.j  2.81219756e-16+0.j
  2.29547252e-17+0.j -1.01988571e-08+0.j -1.86538030e-09+0.j
 -3.32221815e-10+0.j -5.81852310e-11+0.j -1.00587766e-11+0.j
 -1.71921367e-12+0.j -2.90671670e-13+0.j -4.86053673e-14+0.j
 -8.03197115e-15+0.j -1.30969525e-15+0.j -2.10235937e-16+0.j
 -3.31033011e-17+0.j -4.96421451e-18+0.j  7.66306205e-17+0.j
  2.51341986e-16+0.j  4.60897488e-15+0.j  1.95031258e-14+0.j
  2.08063743e-13+0.j  9.49197197e-13+0.j  8.39898619e-12+0.j
  3.98709146e-11+0.j  3.19739486e-10+0.j  1.53641366e-09+0.j
  1.26374219e-08+0.j  1.32348898e-22+0.j  3.17637355e-22+0.j
  1.05879118e-21+0.j  1.69406589e-21+0.j -6.77626358e-21+0.j
  2.71050543e-20+0.j -4.33680869e-19+0.j -1.73472348e-18+0.j
 -1.04083409e-17+0.j -1.38777878e-17+0.j -1.11022302e-16+0.j
 -4.44089210e-16+0.j  0.00000000e+00+0.j -3.33066907e-16+0.j
  2.77555756e-17+0.j  6.93889390e-18+0.j -8.67361738e-19+0.j
 -2.16840434e-19+0.j  5.42101086e-20+0.j  6.77626358e-21+0.j
  3.38813179e-21+0.j -3.38813179e-21+0.j -1.48230766e-21+0.j
 -1.98523347e-21+0.j -4.48331892e-22+0.j -2.19624470e-09+0.j
 -3.40129675e-10+0.j -5.29697517e-11+0.j -8.22665497e-12+0.j
 -1.26777019e-12+0.j -1.92941804e-13+0.j -2.88331807e-14+0.j
 -4.19662115e-15+0.j -5.87136105e-16+0.j -7.70669412e-17+0.j
 -8.98889422e-18+0.j -7.83134733e-19+0.j]

For Nprime: L1hh= 7.279312515841349e-08

a=
[-3.12135850e+01+0.00000000e+00j -2.79489504e+01+3.23367762e-01j
 -2.79489504e+01-3.23367762e-01j -2.56287998e+01+1.01765311e-17j
 -2.51381548e+01-8.08806159e-17j -2.31991462e+01-8.10264745e-18j
 -2.25363006e+01-8.51430188e-17j -2.06979420e+01-2.45314084e-17j
 -2.00298187e+01-3.60603179e-17j -1.81947274e+01-2.79841251e-17j
 -1.75256447e+01+1.39753077e-17j -1.56910765e+01-1.05638449e-16j
 -1.50219717e+01+4.91546970e-17j -1.31874162e+01+4.27201675e-17j
 -1.25183085e+01-4.41911714e-17j -1.06837546e+01+1.50056366e-17j
 -1.00146468e+01-3.55075399e-17j  3.30481389e+01+2.21564614e-15j
 -8.18009287e+00-1.84207261e-17j -7.51098507e+00-1.02398776e-16j
 -5.67643118e+00-4.54986437e-17j -5.00732338e+00-1.80001520e-18j
  2.97835043e+01+3.23367762e-01j  2.97835043e+01-3.23367762e-01j
 -3.17276948e+00+0.00000000e+00j -2.50366169e+00+0.00000000e+00j
 -6.69107794e-01+0.00000000e+00j -7.39949139e-14+0.00000000e+00j
  2.74633537e+01+0.00000000e+00j  2.69727087e+01+0.00000000e+00j
  1.83455390e+00+0.00000000e+00j  2.50366169e+00+0.00000000e+00j
  4.33821559e+00+0.00000000e+00j  5.00732338e+00+0.00000000e+00j
  2.50337001e+01+0.00000000e+00j  2.43708545e+01+0.00000000e+00j
  6.84187728e+00+0.00000000e+00j  7.51098507e+00+0.00000000e+00j
  2.25324959e+01+0.00000000e+00j  2.18643726e+01+0.00000000e+00j
  9.34553897e+00+0.00000000e+00j  1.00146468e+01+0.00000000e+00j
  1.18492007e+01+0.00000000e+00j  1.25183085e+01+0.00000000e+00j
  2.00292813e+01+0.00000000e+00j  1.93601986e+01+0.00000000e+00j
  1.43528624e+01+0.00000000e+00j  1.50219701e+01+0.00000000e+00j
  1.75256304e+01+0.00000000e+00j  1.68565256e+01+0.00000000e+00j]

a[A0] (-7.399491394281129e-14+0j)
a[A1mg] (1.8345538969682487+0j)

a0= (-7.399491394281129e-14+0j)

a1mg= (1.8345538969682487+0j)

b0=
[-1.72031100e-08-4.97235591e-24j  3.31087937e-07-1.11033543e-23j
 -5.03941422e-07-1.20160857e-22j  8.35037344e-06+8.23672642e-22j
 -1.42062606e-05+5.45696411e-21j  2.00520537e-04+5.02018284e-20j
 -3.69297151e-04+3.99073385e-20j  4.42890846e-03+4.32153250e-19j
 -8.45619356e-03+4.94919061e-19j  8.16545459e-02+1.25142372e-18j
 -1.50110266e-01-1.73301733e-18j  8.21001510e-01+0.00000000e+00j
  1.68613829e-14-2.99986840e-19j  2.12233206e-01+2.15240155e-19j
  7.55604098e-02+1.12780841e-19j  2.01854576e-02+2.24801243e-20j
  4.79360268e-03+5.84086032e-21j  1.06724845e-03+1.30376135e-21j
  2.28109579e-04+3.53899882e-22j  4.74011092e-05-1.23306864e-22j
  9.64893457e-06-2.88916784e-22j  1.93344182e-06+4.19344232e-22j
  3.82633889e-07-1.88707132e-20j  7.49669557e-08+6.38977705e-20j
  1.44554993e-08+4.85699224e-19j -2.05577354e-08+2.04349012e-22j
 -1.04481857e-07+1.15408887e-22j -5.26797302e-07-3.99825208e-22j
 -2.63706839e-06-3.23522387e-21j -1.30845903e-05-1.13694848e-20j
 -6.41933460e-05-5.28383826e-20j -3.10198903e-04-3.89273400e-20j
 -1.46691016e-03-3.51508763e-19j -6.72716817e-03+7.94292922e-20j
 -2.98620074e-02-2.91809372e-19j -1.35629347e-01-2.89270944e-18j
 -2.96260148e-01-5.88493617e-19j  3.32896025e-01+4.14012690e-19j
  1.60349821e-01+2.25731924e-19j  4.18342068e-02+5.40901327e-20j
  9.48266788e-03+1.29442095e-20j  2.01537345e-03+2.56013485e-21j
  4.12714373e-04+5.24600079e-22j  8.24958075e-05+1.26329795e-22j
  1.62112341e-05-2.54524065e-22j  3.14564092e-06-2.35621809e-21j
  6.04454812e-07+5.02958938e-21j  1.15251300e-07+1.73502022e-20j
  2.18229023e-08-1.60590099e-19j  4.08008028e-09-5.97365680e-21j]

b1mg=
[ 1.33452534e-08+1.52834008e-22j -1.62242079e-08+1.18937050e-22j
  3.46753821e-07+1.90070184e-22j -4.92436700e-07+2.44336095e-22j
  8.68594931e-06-5.63138947e-22j -1.39164413e-05+1.35527338e-21j
  2.06568508e-04+9.06480021e-21j -3.60125200e-04-1.78779511e-20j
  4.48596118e-03-2.48638293e-20j -8.10180992e-03-2.68363283e-19j
  7.95073867e-02+1.00745743e-19j -1.34257531e-01-2.80361981e-20j
  6.46437882e-01+0.00000000e+00j  2.58327315e-01+3.13667058e-21j
  2.80357445e-01+7.07403882e-21j  8.95949326e-02+2.57489688e-21j
  2.30047662e-02+6.74455803e-22j  5.35202927e-03+1.56191565e-22j
  1.17669894e-03+7.78074642e-23j  2.49380596e-04-2.51474704e-23j
  5.15059672e-05+9.77123630e-22j  1.04363641e-05-2.43526554e-21j
  2.08368794e-06+2.28121727e-20j  4.11174333e-07-9.19197842e-21j
  7.96564098e-08-7.91084927e-20j -4.42131111e-09-8.80289523e-23j
 -2.23704563e-08+5.86807675e-23j -1.13236770e-07-1.44337648e-22j
 -5.69869350e-07-7.52627419e-22j -2.84648366e-06+1.61903506e-21j
 -1.40850038e-05-8.48426193e-21j -6.88547890e-05-3.37338545e-21j
 -3.31113211e-04-1.89913809e-21j -1.55502813e-03-1.63808885e-20j
 -7.05674813e-03+2.81211655e-19j -3.07553880e-02+3.26177320e-20j
 -1.32652428e-01-6.71596546e-20j -2.37538786e-01-2.17101880e-20j
  5.38728402e-01+1.37140348e-20j  1.90218540e-01+5.44638482e-21j
  4.71219533e-02+1.34009876e-21j  1.04546138e-02+3.07268793e-22j
  2.19600137e-03+5.91926615e-23j  4.46382214e-04-8.92814596e-24j
  8.87710754e-05-1.60666972e-23j  1.73794160e-05+5.60166953e-22j
  3.36272826e-06-6.57931895e-21j  6.44717741e-07-2.38041665e-20j
  1.22611121e-07-6.95602759e-20j  2.29985652e-08-1.99887496e-19j]




b0z=
[-1.72031100e-08-4.97235591e-24j  3.31087937e-07-1.11033543e-23j
 -5.03941422e-07-1.20160857e-22j  8.35037344e-06+8.23672642e-22j
 -1.42062606e-05+5.45696411e-21j  2.00520537e-04+5.02018284e-20j
 -3.69297151e-04+3.99073385e-20j  4.42890846e-03+4.32153250e-19j
 -8.45619356e-03+4.94919061e-19j  8.16545459e-02+1.25142372e-18j
 -1.50110266e-01-1.73301733e-18j  8.21001510e-01+0.00000000e+00j
  1.68613829e-14-2.99986840e-19j  2.12233206e-01+2.15240155e-19j
  7.55604098e-02+1.12780841e-19j  2.01854576e-02+2.24801243e-20j
  4.79360268e-03+5.84086032e-21j  1.06724845e-03+1.30376135e-21j
  2.28109579e-04+3.53899882e-22j  4.74011092e-05-1.23306864e-22j
  9.64893457e-06-2.88916784e-22j  1.93344182e-06+4.19344232e-22j
  3.82633889e-07-1.88707132e-20j  7.49669557e-08+6.38977705e-20j
  1.44554993e-08+4.85699224e-19j]

b0w=
[-2.05577354e-08+2.04349012e-22j -1.04481857e-07+1.15408887e-22j
 -5.26797302e-07-3.99825208e-22j -2.63706839e-06-3.23522387e-21j
 -1.30845903e-05-1.13694848e-20j -6.41933460e-05-5.28383826e-20j
 -3.10198903e-04-3.89273400e-20j -1.46691016e-03-3.51508763e-19j
 -6.72716817e-03+7.94292922e-20j -2.98620074e-02-2.91809372e-19j
 -1.35629347e-01-2.89270944e-18j -2.96260148e-01-5.88493617e-19j
  3.32896025e-01+4.14012690e-19j  1.60349821e-01+2.25731924e-19j
  4.18342068e-02+5.40901327e-20j  9.48266788e-03+1.29442095e-20j
  2.01537345e-03+2.56013485e-21j  4.12714373e-04+5.24600079e-22j
  8.24958075e-05+1.26329795e-22j  1.62112341e-05-2.54524065e-22j
  3.14564092e-06-2.35621809e-21j  6.04454812e-07+5.02958938e-21j
  1.15251300e-07+1.73502022e-20j  2.18229023e-08-1.60590099e-19j
  4.08008028e-09-5.97365680e-21j]

b1mgz=
[ 1.33452534e-08+1.52834008e-22j -1.62242079e-08+1.18937050e-22j
  3.46753821e-07+1.90070184e-22j -4.92436700e-07+2.44336095e-22j
  8.68594931e-06-5.63138947e-22j -1.39164413e-05+1.35527338e-21j
  2.06568508e-04+9.06480021e-21j -3.60125200e-04-1.78779511e-20j
  4.48596118e-03-2.48638293e-20j -8.10180992e-03-2.68363283e-19j
  7.95073867e-02+1.00745743e-19j -1.34257531e-01-2.80361981e-20j
  6.46437882e-01+0.00000000e+00j  2.58327315e-01+3.13667058e-21j
  2.80357445e-01+7.07403882e-21j  8.95949326e-02+2.57489688e-21j
  2.30047662e-02+6.74455803e-22j  5.35202927e-03+1.56191565e-22j
  1.17669894e-03+7.78074642e-23j  2.49380596e-04-2.51474704e-23j
  5.15059672e-05+9.77123630e-22j  1.04363641e-05-2.43526554e-21j
  2.08368794e-06+2.28121727e-20j  4.11174333e-07-9.19197842e-21j
  7.96564098e-08-7.91084927e-20j]

b1mgw=
[-4.42131111e-09-8.80289523e-23j -2.23704563e-08+5.86807675e-23j
 -1.13236770e-07-1.44337648e-22j -5.69869350e-07-7.52627419e-22j
 -2.84648366e-06+1.61903506e-21j -1.40850038e-05-8.48426193e-21j
 -6.88547890e-05-3.37338545e-21j -3.31113211e-04-1.89913809e-21j
 -1.55502813e-03-1.63808885e-20j -7.05674813e-03+2.81211655e-19j
 -3.07553880e-02+3.26177320e-20j -1.32652428e-01-6.71596546e-20j
 -2.37538786e-01-2.17101880e-20j  5.38728402e-01+1.37140348e-20j
  1.90218540e-01+5.44638482e-21j  4.71219533e-02+1.34009876e-21j
  1.04546138e-02+3.07268793e-22j  2.19600137e-03+5.91926615e-23j
  4.46382214e-04-8.92814596e-24j  8.87710754e-05-1.60666972e-23j
  1.73794160e-05+5.60166953e-22j  3.36272826e-06-6.57931895e-21j
  6.44717741e-07-2.38041665e-20j  1.22611121e-07-6.95602759e-20j
  2.29985652e-08-1.99887496e-19j]

Fourier coeff. of c=det Pc=
[-7.81707304e-09-1.34234391e-22j -3.78515931e-09+2.82630354e-22j
 -1.12178016e-09-2.10406028e-21j -2.92098982e-10+4.50611953e-21j
 -7.19341473e-11-1.60368538e-20j -1.72787022e-11+2.12378401e-20j
 -4.12346101e-12-5.85707840e-20j -9.93125721e-13+1.28428759e-20j
 -2.45329798e-13+4.16589656e-19j -6.34318986e-14+3.69161132e-19j
 -1.94358418e-14+3.06392334e-18j -4.21884749e-15+6.27178668e-19j
  3.07353181e-01+5.31480653e-19j -3.35842465e-15-1.12683883e-19j
 -1.79301018e-14-7.35570884e-20j -2.70755640e-14-1.49291481e-20j
 -2.22828700e-13-4.93550894e-21j -3.88097540e-13-1.57581623e-21j
 -3.59971471e-12-9.20267029e-22j -6.38054041e-12-1.41665789e-22j
 -6.08554037e-11-5.68550052e-21j -1.05531973e-10-1.22057392e-20j
 -9.53665168e-10-1.00842735e-19j -1.82936540e-09-1.85963238e-19j
 -7.94898500e-09-3.42512593e-20j]

uv1=
[ 1.19255358e-15-2.84467144e-30j  9.18485174e-15-1.56809064e-29j
  3.11949287e-14-7.96181775e-29j  3.63001803e-13-3.78528828e-28j
  7.14725956e-13-1.96260592e-27j  1.27997057e-11-9.38503955e-27j
  1.28943724e-11-5.13992138e-26j  4.20195177e-10-2.34333960e-25j
  9.10862746e-11-1.30857050e-24j  1.30618641e-08-5.60033762e-24j
 -6.83258370e-09-2.97704659e-23j  3.82389824e-07-7.54578590e-23j
  1.63507005e-17+1.66770761e-23j  1.40966611e-16+1.72004342e-21j
  2.88939879e-17+7.87074264e-21j -6.55562844e-16+1.03156340e-20j
  2.04892527e-15-8.20970775e-20j -3.28946939e-16-5.81431989e-19j
 -7.18175519e-16-5.47306030e-19j -2.32452946e-15-4.11689623e-18j
  9.02056208e-16-4.12383050e-18j -1.49880108e-15-2.24256343e-18j
  1.31006317e-14+1.19861546e-17j -5.57331958e-14+7.07030821e-18j
  7.74096241e-16+9.93342225e-19j -1.55431223e-14-3.84670261e-20j
 -2.88657986e-15+1.07344691e-19j  6.93889390e-16-3.07263976e-20j
  5.42621503e-15-5.93965413e-21j -1.02695630e-15-1.45738961e-21j
 -6.60495963e-15+1.50291408e-21j -2.10313537e-15-1.07372471e-21j
  1.02939575e-15-5.67802804e-21j -6.22472316e-15+3.41675163e-20j
 -4.10955144e-15-4.54485316e-19j -2.06870010e-15+1.56303647e-18j
  1.32745647e-14+1.58522356e-17j -9.45794271e-08+2.39796524e-19j
 -1.86293302e-08+4.56217430e-20j -3.55484954e-09+8.52053596e-21j
 -6.64101657e-10+1.57572577e-21j -1.21982042e-10+2.89590449e-22j
 -2.20751761e-11+5.29908243e-23j -3.93965438e-12+9.66539785e-24j
 -6.93451420e-13+1.75856497e-24j -1.20321504e-13+3.19325950e-25j
 -2.05539241e-14+5.78895066e-26j -3.44934476e-15+1.04837560e-26j
 -5.66740643e-16+1.85630458e-27j  8.38087697e-17-3.98390701e-31j
 -1.23905854e-15+8.48603592e-30j -3.88471327e-15-7.93392880e-30j
 -6.79479882e-14+2.49850326e-28j -2.73613050e-13-4.42981273e-28j
 -2.77054371e-12+7.13676317e-27j -1.19622504e-11-1.82951281e-26j
 -9.98567540e-11+2.18710194e-25j -4.45589172e-10-6.39265357e-25j
 -3.34525726e-09+6.73346671e-24j -1.49786471e-08-2.21820073e-23j
 -1.14188575e-07+2.03152951e-22j -4.06747868e-17-6.16305082e-21j
  4.79174162e-16-3.93115751e-21j -1.43329748e-15+2.99128598e-21j
  1.70409476e-16+5.27626835e-20j  4.58972595e-15+1.06127171e-19j
  7.20452344e-16+7.66532429e-19j  5.73759790e-16-2.20430206e-19j
 -7.46451512e-15+3.39199064e-18j -9.50628465e-16-2.09136494e-18j
  7.84095011e-15-1.82769523e-18j  7.10542736e-15+1.60899414e-17j
  2.95319325e-14+3.22304869e-18j -2.25930386e-14+8.96466083e-19j
 -1.08801856e-14+2.44259649e-19j -4.27435864e-15+6.55695403e-21j
 -3.07393000e-15+1.17066484e-20j -9.95731275e-16+7.29754012e-22j
  3.22485094e-15+1.34461598e-22j  5.04739479e-15+2.54599467e-22j
  1.98254499e-15-6.63553775e-21j  4.57668842e-16-4.92478179e-20j
  3.43435099e-15+1.46981495e-19j -3.01265161e-15+1.79965513e-19j
 -1.45593134e-14-4.82383490e-18j -1.82506885e-14-8.22934808e-19j
 -2.08891750e-08-7.33032474e-20j -3.47771149e-09-1.06493018e-20j
 -5.79383788e-10-1.65587103e-21j -9.58517248e-11-2.66133170e-22j
 -1.56756099e-11-4.36233602e-23j -2.52330410e-12-7.24479089e-24j
 -3.97650117e-13-1.21449944e-24j -6.08709622e-14-2.05033010e-25j
 -8.93509812e-15-3.48050058e-26j -1.22778829e-15-5.93236989e-27j
 -1.49618352e-16-1.01242837e-27j -1.35937692e-17-2.15156682e-28j]

uv2=
[ 2.93486770e-16+1.57879030e-30j  1.10301691e-15+9.70231744e-31j
  1.26817753e-14+4.40834765e-29j  2.70717047e-14+2.15350136e-30j
  4.69920227e-13+1.26927610e-27j  5.37834994e-13-6.57885203e-28j
  1.60005622e-11+3.61568758e-26j  5.72298295e-12-4.54632922e-26j
  5.14053428e-10+1.01773581e-24j -1.83157443e-10-2.16184461e-24j
  1.57782289e-08+2.82781115e-23j -1.76428770e-08-1.05665179e-22j
  9.55793632e-18-4.54601192e-21j  1.78613973e-16-3.07249215e-21j
  8.01008353e-17-4.28488672e-21j -1.21641851e-15-2.89143903e-21j
  5.78282946e-16+1.69580386e-20j -4.21066854e-16-2.30679756e-20j
  2.19187732e-15-9.04801204e-20j -1.23132841e-15+1.96238535e-19j
  7.84095011e-16+3.96855625e-19j  6.62664368e-16+1.41412604e-18j
  1.38777878e-16-1.16377624e-18j -4.38538095e-15+7.20197126e-21j
  8.88178420e-16+1.20133140e-19j -1.94289029e-15+4.23832984e-20j
 -3.33066907e-16+8.87502245e-21j  1.11022302e-16+2.72651674e-21j
 -2.34534614e-15+7.47115468e-22j -5.75928194e-16+1.40116664e-22j
  4.79130624e-15+1.57102292e-21j  5.19538839e-15+1.60853309e-23j
 -6.28251791e-15+3.74353548e-20j -3.07707080e-15-3.03082610e-20j
 -1.49520289e-15+7.16179723e-19j  4.00866146e-15+1.66191578e-19j
  2.10452440e-15-1.85773125e-18j -4.95415415e-07+4.48811007e-19j
 -9.81747432e-08+1.04304591e-19j -1.88622444e-08+2.15399048e-20j
 -3.54579487e-09+4.25177251e-21j -6.54935077e-10+8.19375373e-22j
 -1.19116593e-10+1.55570980e-22j -2.13533321e-11+2.92391412e-23j
 -3.77368249e-12+5.45507176e-24j -6.57144699e-13+1.01206280e-24j
 -1.12623092e-13+1.86941301e-25j -1.89559737e-14+3.43949310e-26j
 -3.12279575e-15+6.29742575e-27j -2.40796718e-17-2.00617027e-31j
 -2.84765444e-16-6.22460432e-30j -2.05725814e-15-4.79362012e-30j
 -1.58007899e-14-2.00708876e-28j -9.46072504e-14-1.62225959e-28j
 -6.57181370e-13-6.17315123e-27j -3.63837739e-12-5.02396366e-27j
 -2.43622840e-11-1.95293981e-25j -1.28902292e-10-1.61887776e-25j
 -8.59591270e-10-6.37110714e-24j -4.65545823e-09-9.34979013e-24j
 -2.95622829e-08-2.20488446e-22j  4.29621133e-17+2.53250344e-21j
  5.50841077e-17-2.03778683e-21j -6.23207111e-16+2.11625578e-21j
 -1.96090457e-16+2.07225518e-20j  1.59478008e-15-4.49380876e-20j
  1.43110960e-15+1.54341968e-19j  1.16988125e-15+7.44328134e-20j
  3.19546906e-15+4.97348715e-20j  1.16226473e-16+7.06374378e-19j
 -3.34801631e-15-2.25857196e-18j  1.53349555e-15-4.58153967e-19j
  2.10942375e-15+2.69334199e-19j -2.88657986e-15+7.11983471e-20j
  7.43849426e-15+1.59338813e-20j  0.00000000e+00+4.31668767e-21j
 -1.66533454e-15+5.97032727e-22j -8.04911693e-16+1.32297354e-22j
 -1.20389809e-15-8.43623925e-23j  1.59876452e-15-7.76411106e-22j
  6.34854582e-16-4.90699495e-22j -8.79342172e-16+9.61412387e-22j
  2.69788464e-16-1.72727922e-19j -4.04672045e-15-6.26204626e-19j
 -6.18683108e-15-1.95236298e-18j -3.46899512e-15-5.50494916e-18j
 -1.11214242e-07+7.68676536e-20j -1.86668761e-08+1.32947383e-20j
 -3.12986811e-09+2.32875731e-21j -5.20639845e-10+4.10112589e-22j
 -8.55528508e-11+7.24349589e-23j -1.38294932e-11+1.28167447e-23j
 -2.18756160e-12+2.27057538e-24j -3.35984015e-13+4.02598301e-25j
 -4.94659349e-14+7.14316619e-26j -6.81539919e-15+1.26776603e-26j
 -8.32476200e-16+2.24494876e-27j -7.57783313e-17+3.74234858e-28j]

Goodness of approx. reolvent ee1= 6.785329966569467e-07

Goodness of approx. reolvent ee2= 8.19807942579948e-07

u1 at 0= (1.0624711709108121+1.1304784753158855e-18j)
v1 at 0= (0.07675705954779727-3.588347080400314e-18j)
u2 at 0= (1.2460400371648754-2.8110993367377925e-19j)
v2 at 0= (0.37930020754260807-8.291451300164181e-20j)

P_at_0= [[(1.0624711709108121+1.1304784753158855e-18j), (1.2460400371648754-2.8110993367377925e-19j)], [(0.07675705954779727-3.588347080400314e-18j), (0.37930020754260807-8.291451300164181e-20j)]]

det P_at_0 (0.307353166302905+4.833497741936368e-18j)

det P-integral c= (-0.0017147986970950102+4.8334977419363675e-18j)

X_at_0= [(-3.7289879241670425+0j), (-0.2693966096474387+0j)]

det(X_at_0,[U1_at_0,v_1_at_0]= (-1.6856789408770112e-08+1.3685449999062342e-17j)

l1_of_P= [[1.380372139365217, 1.5315078199907293], [1.380372139365217, 1.5315078199907293]]

max_operator_norm_P= 2.5931279468167325
\end{verbatim}

\begin{verbatim}
*********************************************
********************************************
N=17

z_ 6 = (0.05296176874514349+0j)
z_ 9 = (0.009432254645987957+0j)
z_ 12 = (0.0016799649256647507+0j)
z_ 15 = (0.00029922212283364677+0j)
z_ 18 = (5.329548814763187e-05+0j)
z_ 21 = (9.492675520940807e-06+0j)
z_ 24 = (1.690781761215691e-06+0j)
z_ 27 = (3.0115277685438496e-07+0j)
z_ 30 = (5.363971042251969e-08+0j)
z_ 33 = (9.55401952204926e-09+0j)
z_ 36 = (1.7017114385934744e-09+0j)
z_ 39 = (3.0309988440452e-10+0j)
z_ 42 = (5.398655992519039e-11+0j)
z_ 45 = (9.61573418663649e-12+0j)
z_ 48 = (1.712721218575458e-12+0j)
z_ 51 = (3.0342045898699746e-13+0j)
 
w_ -50 = (4.870553127695813e-13+0j)
w_ -47 = (2.6731993855625314e-12+0j)
w_ -44 = (1.4708398882997147e-11+0j)
w_ -41 = (8.105735550530608e-11+0j)
w_ -38 = (4.475139044296065e-10+0j)
w_ -35 = (2.4759284139874427e-09+0j)
w_ -32 = (1.3732608718071483e-08+0j)
w_ -29 = (7.63953600480897e-08+0j)
w_ -26 = (4.265476655465149e-07+0j)
w_ -23 = (2.392498768061237e-06+0j)
w_ -20 = (1.3498311443299393e-05+0j)
w_ -17 = (7.67380506448505e-05+0j)
w_ -14 = (0.00044065115013029987+0j)
w_ -11 = (0.0025719293006949816+0j)
w_ -8 = (0.015698148678713574+0j)
w_ -5 = (0.1140783141218857+0j)
w_ -2 = (0.6229635928580456+0j)
w_ 1 = (1.4+0j)
w_ 4 = (0.16858848756603542+0j)
w_ 7 = (0.025133497345581946+0j)
w_ 10 = (0.003987952405765202+0j)
w_ 13 = (0.0006519759975477878+0j)
w_ 16 = (0.00010847984043392927+0j)
w_ 19 = (1.82598709305477e-05+0j)
w_ 22 = (3.0989375496091796e-06+0j)
w_ 25 = (5.29161901725153e-07+0j)
w_ 28 = (9.078740046711372e-08+0j)
w_ 31 = (1.563531596114118e-08+0j)
w_ 34 = (2.7010318559829046e-09+0j)
w_ 37 = (4.678093671877993e-10+0j)
w_ 40 = (8.119907385161364e-11+0j)
w_ 43 = (1.4120179338821818e-11+0j)
w_ 46 = (2.459383280625831e-12+0j)
w_ 49 = (4.287691042403117e-13+0j)
w_ 52 = (7.438592123048985e-14+0j)
 
l1 of Fourier z= 3.4951271421474006
 
l1 of Fourier w= 2.3543381754839148
 
HH(V)=
[ 4.48539693e-18+0.j  2.53659837e-17+0.j  3.72849964e-17+0.j
  1.12288649e-16+0.j  1.75338983e-16+0.j  8.60056357e-16+0.j
  6.20127432e-16+0.j  1.89913977e-15+0.j  1.77530652e-15+0.j
  5.01042350e-15+0.j  4.93252357e-15+0.j  1.14645706e-14+0.j
  1.20146948e-14+0.j  2.17638407e-14+0.j  2.23293606e-14+0.j
  4.90163465e-14+0.j  2.02060590e-14+0.j -1.57651669e-14+0.j
 -6.66133815e-16+0.j -3.27515792e-15+0.j -1.99701367e-14+0.j
 -3.00107161e-15+0.j -4.17721413e-15+0.j -2.07039247e-15+0.j
  3.24583025e-16+0.j -9.81135203e-17+0.j  3.30859540e-16+0.j
 -7.72899141e-16+0.j  2.81219544e-16+0.j  2.29554134e-17+0.j
 -3.26242019e-17+0.j  7.20502822e-17+0.j -6.87138989e-17+0.j
  8.47132529e-18+0.j -4.85004322e-17+0.j -3.02761029e-24+0.j
 -2.49446653e-24+0.j -2.06795153e-24+0.j  4.96308368e-24+0.j
  3.30872245e-23+0.j  1.05879118e-22+0.j  2.64697796e-22+0.j
  6.35274710e-22+0.j  1.69406589e-21+0.j  0.00000000e+00+0.j
  0.00000000e+00+0.j  2.16840434e-19+0.j  0.00000000e+00+0.j
  3.46944695e-18+0.j  0.00000000e+00+0.j  5.55111512e-17+0.j
  3.33066907e-16+0.j  1.33226763e-15+0.j -1.11022302e-16+0.j
  0.00000000e+00+0.j  1.38777878e-17+0.j  8.67361738e-19+0.j
  4.33680869e-19+0.j  0.00000000e+00+0.j -6.77626358e-21+0.j
  0.00000000e+00+0.j -4.65868121e-21+0.j -1.32348898e-21+0.j
 -1.81317990e-21+0.j -6.71670657e-22+0.j -9.27683057e-22+0.j
 -3.55170676e-22+0.j -4.08691846e-22+0.j -1.53978379e-22+0.j
 -1.56339559e-22+0.j]

Nprime= 29

For Nprime: hh=
[-4.64094180e-20+0.j -1.01979154e-19+0.j -1.63824792e-18+0.j
 -2.62184615e-18+0.j -5.62828633e-17+0.j -5.82071218e-17+0.j
 -1.89467123e-15+0.j -8.90226702e-16+0.j -6.27418403e-14+0.j
  6.76885697e-15+0.j -2.05072847e-12+0.j  1.57011449e-12+0.j
  4.48539693e-18+0.j  2.53659837e-17+0.j  3.72849964e-17+0.j
  1.12288649e-16+0.j  1.75338983e-16+0.j  8.60056357e-16+0.j
  6.20127432e-16+0.j  1.89913977e-15+0.j  1.77530652e-15+0.j
  5.01042350e-15+0.j  4.93252357e-15+0.j  1.14645706e-14+0.j
  1.20146948e-14+0.j  2.17638407e-14+0.j  2.23293606e-14+0.j
  4.90163465e-14+0.j  2.02060590e-14+0.j -1.57651669e-14+0.j
 -6.66133815e-16+0.j -3.27515792e-15+0.j -1.99701367e-14+0.j
 -3.00107161e-15+0.j -4.17721413e-15+0.j -2.07039247e-15+0.j
  3.24583025e-16+0.j -9.81135203e-17+0.j  3.30859540e-16+0.j
 -7.72899141e-16+0.j  2.81219544e-16+0.j  2.29554134e-17+0.j
 -3.26242019e-17+0.j  7.20502822e-17+0.j -6.87138989e-17+0.j
  8.47132529e-18+0.j -4.85004322e-17+0.j -2.51156583e-12+0.j
 -4.59257918e-13+0.j -8.24830709e-14+0.j -1.46480114e-14+0.j
 -2.57932997e-15+0.j -4.50998853e-16+0.j -7.83665144e-17+0.j
 -1.35380330e-17+0.j -2.32554050e-18+0.j -3.97213451e-19+0.j
 -6.74480650e-20+0.j -1.13815297e-20+0.j  8.56767583e-21+0.j
  6.79134419e-20+0.j  3.40760533e-19+0.j  2.52281655e-18+0.j
  1.27706232e-17+0.j  9.06792454e-17+0.j  4.63063242e-16+0.j
  3.20147688e-15+0.j  1.65429770e-14+0.j  1.13104833e-13+0.j
  6.20300532e-13+0.j  4.03361203e-12+0.j -3.02761029e-24+0.j
 -2.49446653e-24+0.j -2.06795153e-24+0.j  4.96308368e-24+0.j
  3.30872245e-23+0.j  1.05879118e-22+0.j  2.64697796e-22+0.j
  6.35274710e-22+0.j  1.69406589e-21+0.j  0.00000000e+00+0.j
  0.00000000e+00+0.j  2.16840434e-19+0.j  0.00000000e+00+0.j
  3.46944695e-18+0.j  0.00000000e+00+0.j  5.55111512e-17+0.j
  3.33066907e-16+0.j  1.33226763e-15+0.j -1.11022302e-16+0.j
  0.00000000e+00+0.j  1.38777878e-17+0.j  8.67361738e-19+0.j
  4.33680869e-19+0.j  0.00000000e+00+0.j -6.77626358e-21+0.j
  0.00000000e+00+0.j -4.65868121e-21+0.j -1.32348898e-21+0.j
 -1.81317990e-21+0.j -6.71670657e-22+0.j -9.27683057e-22+0.j
 -3.55170676e-22+0.j -4.08691846e-22+0.j -1.53978379e-22+0.j
 -1.56339559e-22+0.j -5.10093420e-13+0.j -8.16998426e-14+0.j
 -1.31869783e-14+0.j -2.13219443e-15+0.j -3.44361546e-16+0.j
 -5.54432196e-17+0.j -8.88333766e-18+0.j -1.41390731e-18+0.j
 -2.23090989e-19+0.j -3.48036716e-20+0.j -5.34962859e-21+0.j
 -8.06107083e-22+0.j]

For Nprime: L1hh= 1.236427564756388e-11

a=
[-4.37318934e+01-1.77635684e-15j -4.04672589e+01+3.23367762e-01j
 -4.04672589e+01-3.23367762e-01j -3.81471082e+01+3.91664196e-17j
 -3.76564632e+01-4.53044637e-17j -3.57174546e+01-7.60983037e-17j
 -3.50546091e+01+5.75190354e-17j -3.32162504e+01+1.39250763e-17j
 -3.25481271e+01-1.41289616e-16j -3.07130359e+01-1.09532943e-16j
 -3.00439531e+01+4.79349928e-17j -2.82093849e+01-3.25178163e-17j
 -2.75402802e+01+4.17051633e-17j -2.57057247e+01+5.00353033e-17j
 -2.50366169e+01-2.86006119e-17j -2.32020630e+01-5.91113096e-17j
 -2.25329552e+01-1.00643520e-17j  4.55664473e+01-4.88796425e-16j
 -2.06984013e+01-1.13636274e-17j -2.00292935e+01-4.73461834e-17j
 -1.81947396e+01+5.83716235e-17j -1.75256318e+01-9.43495339e-17j
 -1.56910779e+01+2.95877961e-17j -1.50219701e+01+1.18845856e-17j
 -1.31874162e+01-8.38920565e-18j -1.25183085e+01+7.98180650e-18j
  4.23018128e+01+3.23367762e-01j  4.23018128e+01-3.23367762e-01j
 -1.06837546e+01+9.97422733e-19j -1.00146468e+01-1.02987297e-18j
 -8.18009287e+00-4.00699102e-19j -7.51098507e+00+6.02028607e-19j
  3.99816621e+01-1.83603956e-19j  3.94910171e+01+3.51622084e-20j
 -5.67643118e+00+6.98470158e-19j -5.00732338e+00-7.96657581e-19j
  3.75520085e+01+7.47007457e-19j  3.68891630e+01-1.34758610e-18j
 -3.17276948e+00-8.78683868e-19j -2.50366169e+00+1.46527872e-18j
 -6.69107794e-01-1.09936429e-18j -1.18755581e-13+2.48781284e-18j
  3.50508043e+01-6.66715237e-19j  3.43826810e+01+9.68642383e-19j
  1.83455390e+00+1.25434946e-18j  2.50366169e+00-5.80843114e-19j
  4.33821559e+00-3.52567137e-19j  5.00732338e+00+5.08381163e-19j
  3.25475898e+01+5.23471766e-19j  3.18785070e+01+3.27220096e-19j
  6.84187728e+00+1.92842291e-19j  7.51098507e+00-6.21752186e-18j
  9.34553897e+00+1.51678672e-17j  1.00146468e+01-8.00107761e-19j
  3.00439388e+01+0.00000000e+00j  2.93748341e+01+0.00000000e+00j
  1.18492007e+01+0.00000000e+00j  1.25183085e+01+0.00000000e+00j
  2.75402786e+01+0.00000000e+00j  2.68711708e+01+0.00000000e+00j
  1.43528624e+01+0.00000000e+00j  1.50219701e+01+0.00000000e+00j
  1.68565240e+01+0.00000000e+00j  1.75256318e+01+0.00000000e+00j
  2.50366169e+01+0.00000000e+00j  2.43675091e+01+0.00000000e+00j
  1.93601857e+01+0.00000000e+00j  2.00292935e+01+0.00000000e+00j
  2.25329552e+01+0.00000000e+00j  2.18638474e+01+0.00000000e+00j]

a[A0] (-1.1875558104969296e-13+2.4878128357974695e-18j)
a[A1mg] (1.8345538969682773+1.2543494608643401e-18j)

a0= (-1.1875558104969296e-13+2.4878128357974695e-18j)

a1mg= (1.8345538969682773+1.2543494608643401e-18j)

b0=
[ 1.76535306e-11+5.15362829e-27j -1.53591562e-11-5.71403508e-26j
  4.78524432e-10-1.27454679e-25j -5.25395705e-10-7.52232516e-25j
  1.27271895e-08-3.86852339e-24j -1.67725571e-08-3.13957048e-23j
  3.31189676e-07-1.49060531e-22j -5.03918887e-07-2.01211684e-22j
  8.35037837e-06-8.50341670e-22j -1.42062595e-05+1.70564642e-21j
  2.00520537e-04-3.57342025e-22j -3.69297151e-04+1.59612771e-20j
  4.42890846e-03-8.47032947e-22j -8.45619356e-03+1.77876919e-20j
  8.16545459e-02-4.40457133e-20j -1.50110266e-01+1.69406589e-19j
  8.21001510e-01+0.00000000e+00j  2.90217830e-14-4.63457394e-19j
  2.12233206e-01-6.77626358e-20j  7.55604098e-02+3.38813179e-21j
  2.01854576e-02+9.31736242e-21j  4.79360268e-03-6.35274710e-22j
  1.06724845e-03+5.29395592e-23j  2.28109579e-04-2.64697796e-23j
  4.74011092e-05+1.98523347e-23j  9.64893475e-06+8.27180613e-24j
  1.93344227e-06-5.22157762e-23j  3.82638137e-07-1.05724022e-23j
  7.49688135e-08-6.97620864e-21j  1.45669621e-08+1.85156302e-21j
  2.81080657e-09-4.92865432e-20j  5.39157301e-10-1.99006464e-20j
  1.02890839e-10+3.41118552e-20j  1.95483527e-11+2.51787196e-19j
  3.67951012e-12-2.09345278e-19j -5.79067014e-12+4.85449224e-26j
 -2.98751306e-11-4.49467700e-25j -1.53885842e-10+8.99061618e-25j
 -7.90236071e-10+4.30099587e-25j -4.04362353e-09+7.12110419e-24j
 -2.06056680e-08+8.87740896e-23j -1.04492134e-07+2.00080773e-22j
 -5.26799742e-07+1.92138547e-22j -2.63706898e-06-7.71656114e-22j
 -1.30845904e-05-2.51793778e-21j -6.41933460e-05-3.93737972e-21j
 -3.10198903e-04-3.05990652e-20j -1.46691016e-03+1.81053292e-20j
 -6.72716817e-03+2.41404390e-20j -2.98620074e-02-1.52465931e-20j
 -1.35629347e-01-1.01643954e-19j -2.96260148e-01-1.89735380e-19j
  3.32896025e-01-5.28548559e-19j  1.60349821e-01-1.35525272e-20j
  4.18342068e-02+0.00000000e+00j  9.48266788e-03-1.27054942e-21j
  2.01537345e-03+3.17637355e-22j  4.12714373e-04+0.00000000e+00j
  8.24958075e-05+3.30872245e-24j  1.62112342e-05+8.27180613e-25j
  3.14564096e-06+7.65142067e-24j  6.04455294e-07+7.55577791e-23j
  1.15252122e-07+3.92697533e-22j  2.18368100e-08+8.66885282e-22j
  4.11577124e-09+9.00355885e-21j  7.72310052e-10+1.75874815e-20j
  1.44374104e-10+3.30803431e-20j  2.69009913e-11+9.19048072e-20j
  4.99520776e-12-2.29793815e-19j  9.19969536e-13-3.29070773e-19j]

b1mg=
[-3.72374731e-13+8.49195452e-26j  1.87587342e-11+5.56320488e-26j
 -1.42268168e-11+1.28169387e-25j  5.05278774e-10+9.61526780e-26j
 -5.01165771e-10+8.66383844e-25j  1.33882702e-08-2.15600103e-24j
 -1.62542794e-08+2.52071983e-23j  3.46735454e-07+4.51330422e-23j
 -4.92443775e-07+2.16928116e-22j  8.68594694e-06-1.41447885e-22j
 -1.39164421e-05+3.16479302e-21j  2.06568507e-04-1.53524722e-21j
 -3.60125200e-04-1.05879118e-22j  4.48596118e-03-5.50571416e-21j
 -8.10180992e-03+2.83756037e-20j  7.95073867e-02-7.45388994e-20j
 -1.34257531e-01+2.50721752e-19j  6.46437882e-01+0.00000000e+00j
  2.58327315e-01-2.57498016e-19j  2.80357445e-01-1.62630326e-19j
  8.95949326e-02-4.06575815e-20j  2.30047662e-02-1.18584613e-20j
  5.35202927e-03+0.00000000e+00j  1.17669894e-03-2.11758237e-22j
  2.49380596e-04-3.97046694e-23j  5.15059690e-05-8.27180613e-23j
  1.04363683e-05+2.36573655e-22j  2.08372136e-06-5.97224402e-22j
  4.11190563e-07-3.28287306e-24j  8.03724245e-08-1.88972642e-21j
  1.55860642e-08+8.99690425e-20j  3.00241068e-09-5.06720566e-20j
  5.75076308e-10+1.10043653e-21j  1.09610118e-10-1.57434739e-20j
  2.06776046e-11+3.47027815e-21j -1.21640405e-12-1.61033332e-25j
 -6.30534429e-12+2.74687284e-25j -3.25490044e-11-5.18628714e-26j
 -1.67532557e-10-4.02571497e-25j -8.59540606e-10-1.49946681e-25j
 -4.39366574e-09-2.51627696e-25j -2.23620445e-08-6.51711694e-23j
 -1.13233893e-07-6.02743248e-23j -5.69868344e-07-2.76381722e-22j
 -2.84648331e-06-1.93560263e-22j -1.40850037e-05-3.06139545e-21j
 -6.88547890e-05+5.53218394e-21j -3.31113211e-04-5.00278834e-21j
 -1.55502813e-03-7.09390093e-21j -7.05674813e-03-2.58345049e-20j
 -3.07553880e-02-1.01643954e-20j -1.32652428e-01-1.42301535e-19j
 -2.37538786e-01-9.48676901e-20j  5.38728402e-01-2.98155597e-19j
  1.90218540e-01-1.49077799e-19j  4.71219533e-02-1.01643954e-20j
  1.04546138e-02-5.08219768e-21j  2.19600137e-03-6.35274710e-22j
  4.46382214e-04-2.64697796e-23j  8.87710757e-05-6.61744490e-24j
  1.73794163e-05-3.14328633e-23j  3.36273253e-06-2.00177708e-22j
  6.44723661e-07-1.55975244e-22j  1.22707569e-07-4.86180575e-21j
  2.32146610e-08+6.20719886e-22j  4.36998112e-09-8.56986822e-21j
  8.19136160e-10+1.14498666e-19j  1.52985735e-10+9.53322748e-20j
  2.84676143e-11-5.24277917e-20j  5.24946003e-12+3.59440886e-20j]




b0z=
[ 1.76535306e-11+5.15362829e-27j -1.53591562e-11-5.71403508e-26j
  4.78524432e-10-1.27454679e-25j -5.25395705e-10-7.52232516e-25j
  1.27271895e-08-3.86852339e-24j -1.67725571e-08-3.13957048e-23j
  3.31189676e-07-1.49060531e-22j -5.03918887e-07-2.01211684e-22j
  8.35037837e-06-8.50341670e-22j -1.42062595e-05+1.70564642e-21j
  2.00520537e-04-3.57342025e-22j -3.69297151e-04+1.59612771e-20j
  4.42890846e-03-8.47032947e-22j -8.45619356e-03+1.77876919e-20j
  8.16545459e-02-4.40457133e-20j -1.50110266e-01+1.69406589e-19j
  8.21001510e-01+0.00000000e+00j  2.90217830e-14-4.63457394e-19j
  2.12233206e-01-6.77626358e-20j  7.55604098e-02+3.38813179e-21j
  2.01854576e-02+9.31736242e-21j  4.79360268e-03-6.35274710e-22j
  1.06724845e-03+5.29395592e-23j  2.28109579e-04-2.64697796e-23j
  4.74011092e-05+1.98523347e-23j  9.64893475e-06+8.27180613e-24j
  1.93344227e-06-5.22157762e-23j  3.82638137e-07-1.05724022e-23j
  7.49688135e-08-6.97620864e-21j  1.45669621e-08+1.85156302e-21j
  2.81080657e-09-4.92865432e-20j  5.39157301e-10-1.99006464e-20j
  1.02890839e-10+3.41118552e-20j  1.95483527e-11+2.51787196e-19j
  3.67951012e-12-2.09345278e-19j]

b0w=
[-5.79067014e-12+4.85449224e-26j -2.98751306e-11-4.49467700e-25j
 -1.53885842e-10+8.99061618e-25j -7.90236071e-10+4.30099587e-25j
 -4.04362353e-09+7.12110419e-24j -2.06056680e-08+8.87740896e-23j
 -1.04492134e-07+2.00080773e-22j -5.26799742e-07+1.92138547e-22j
 -2.63706898e-06-7.71656114e-22j -1.30845904e-05-2.51793778e-21j
 -6.41933460e-05-3.93737972e-21j -3.10198903e-04-3.05990652e-20j
 -1.46691016e-03+1.81053292e-20j -6.72716817e-03+2.41404390e-20j
 -2.98620074e-02-1.52465931e-20j -1.35629347e-01-1.01643954e-19j
 -2.96260148e-01-1.89735380e-19j  3.32896025e-01-5.28548559e-19j
  1.60349821e-01-1.35525272e-20j  4.18342068e-02+0.00000000e+00j
  9.48266788e-03-1.27054942e-21j  2.01537345e-03+3.17637355e-22j
  4.12714373e-04+0.00000000e+00j  8.24958075e-05+3.30872245e-24j
  1.62112342e-05+8.27180613e-25j  3.14564096e-06+7.65142067e-24j
  6.04455294e-07+7.55577791e-23j  1.15252122e-07+3.92697533e-22j
  2.18368100e-08+8.66885282e-22j  4.11577124e-09+9.00355885e-21j
  7.72310052e-10+1.75874815e-20j  1.44374104e-10+3.30803431e-20j
  2.69009913e-11+9.19048072e-20j  4.99520776e-12-2.29793815e-19j
  9.19969536e-13-3.29070773e-19j]

b1mgz=
[-3.72374731e-13+8.49195452e-26j  1.87587342e-11+5.56320488e-26j
 -1.42268168e-11+1.28169387e-25j  5.05278774e-10+9.61526780e-26j
 -5.01165771e-10+8.66383844e-25j  1.33882702e-08-2.15600103e-24j
 -1.62542794e-08+2.52071983e-23j  3.46735454e-07+4.51330422e-23j
 -4.92443775e-07+2.16928116e-22j  8.68594694e-06-1.41447885e-22j
 -1.39164421e-05+3.16479302e-21j  2.06568507e-04-1.53524722e-21j
 -3.60125200e-04-1.05879118e-22j  4.48596118e-03-5.50571416e-21j
 -8.10180992e-03+2.83756037e-20j  7.95073867e-02-7.45388994e-20j
 -1.34257531e-01+2.50721752e-19j  6.46437882e-01+0.00000000e+00j
  2.58327315e-01-2.57498016e-19j  2.80357445e-01-1.62630326e-19j
  8.95949326e-02-4.06575815e-20j  2.30047662e-02-1.18584613e-20j
  5.35202927e-03+0.00000000e+00j  1.17669894e-03-2.11758237e-22j
  2.49380596e-04-3.97046694e-23j  5.15059690e-05-8.27180613e-23j
  1.04363683e-05+2.36573655e-22j  2.08372136e-06-5.97224402e-22j
  4.11190563e-07-3.28287306e-24j  8.03724245e-08-1.88972642e-21j
  1.55860642e-08+8.99690425e-20j  3.00241068e-09-5.06720566e-20j
  5.75076308e-10+1.10043653e-21j  1.09610118e-10-1.57434739e-20j
  2.06776046e-11+3.47027815e-21j]

b1mgw=
[-1.21640405e-12-1.61033332e-25j -6.30534429e-12+2.74687284e-25j
 -3.25490044e-11-5.18628714e-26j -1.67532557e-10-4.02571497e-25j
 -8.59540606e-10-1.49946681e-25j -4.39366574e-09-2.51627696e-25j
 -2.23620445e-08-6.51711694e-23j -1.13233893e-07-6.02743248e-23j
 -5.69868344e-07-2.76381722e-22j -2.84648331e-06-1.93560263e-22j
 -1.40850037e-05-3.06139545e-21j -6.88547890e-05+5.53218394e-21j
 -3.31113211e-04-5.00278834e-21j -1.55502813e-03-7.09390093e-21j
 -7.05674813e-03-2.58345049e-20j -3.07553880e-02-1.01643954e-20j
 -1.32652428e-01-1.42301535e-19j -2.37538786e-01-9.48676901e-20j
  5.38728402e-01-2.98155597e-19j  1.90218540e-01-1.49077799e-19j
  4.71219533e-02-1.01643954e-20j  1.04546138e-02-5.08219768e-21j
  2.19600137e-03-6.35274710e-22j  4.46382214e-04-2.64697796e-23j
  8.87710757e-05-6.61744490e-24j  1.73794163e-05-3.14328633e-23j
  3.36273253e-06-2.00177708e-22j  6.44723661e-07-1.55975244e-22j
  1.22707569e-07-4.86180575e-21j  2.32146610e-08+6.20719886e-22j
  4.36998112e-09-8.56986822e-21j  8.19136160e-10+1.14498666e-19j
  1.52985735e-10+9.53322748e-20j  2.84676143e-11-5.24277917e-20j
  5.24946003e-12+3.59440886e-20j]

Fourier coeff. of c=det Pc=
[-6.75467001e-14+9.80404781e-26j -2.60513980e-13+2.38797393e-27j
 -9.57516340e-14+3.19849392e-25j -2.72512281e-14-7.57384714e-24j
 -6.89646569e-15+2.09116033e-23j -1.84921965e-15-6.26666876e-23j
 -4.70624740e-16+4.61512312e-23j -9.42535912e-18-4.22944291e-22j
 -1.18247494e-16+7.88542252e-22j -2.82990320e-16-8.20541416e-22j
 -1.59106669e-16+7.62734580e-23j -2.26056153e-16+1.19300210e-20j
 -1.68268177e-16+9.36270803e-21j -9.95731275e-16-2.99355262e-20j
 -1.04083409e-17+6.87987710e-21j -3.08086889e-15-1.31976877e-20j
 -3.16413562e-15+6.59415677e-20j  3.07353181e-01+1.75645595e-19j
 -1.01307851e-15-1.49506421e-19j -1.38777878e-16+4.43766661e-20j
  3.88578059e-16+7.78572507e-21j -1.66533454e-16+1.14901381e-20j
 -1.45716772e-16+2.66880340e-21j -1.07986536e-16+3.44113380e-22j
  2.36356074e-17+1.23511811e-22j  4.28693539e-16-4.58583010e-22j
  6.42931888e-17+1.63007030e-21j -5.25668647e-17-2.70597488e-21j
 -3.39579320e-16+2.21457427e-20j -1.25178182e-15+1.09336373e-21j
 -1.32762272e-14+2.42068922e-20j -2.50317589e-14+5.48293786e-20j
 -2.18411654e-13-1.58527635e-19j -4.53053566e-13+1.15379669e-19j
 -1.92566680e-12+4.33280323e-19j]

uv1=
[ 9.60076748e-19-4.24433643e-34j  2.03690736e-18-3.13885794e-33j
  3.15533315e-17-1.27364955e-32j  4.86275508e-17-8.74485133e-32j
  1.00373259e-15-3.35918686e-31j  9.96527344e-16-2.39699112e-30j
  3.10859058e-14-8.71496451e-30j  1.39709255e-14-6.56791164e-29j
  9.39892920e-13-2.20604861e-28j -9.65710469e-14-1.78550047e-27j
  2.77948024e-11-4.96368277e-27j -2.01607008e-11-4.07551607e-26j
 -3.94127780e-19-3.18010799e-25j -1.88699419e-17+1.20906177e-24j
  3.05966614e-16-1.40716918e-24j -1.79625460e-16+1.32601477e-24j
  6.49211314e-17+3.20678957e-23j -2.44777413e-15+7.87346184e-22j
 -3.06934077e-15+3.50540801e-21j  4.27281366e-15+6.41328484e-21j
 -2.30350949e-15+1.93195939e-20j  1.50617366e-15-1.53187021e-20j
  3.19189120e-16+1.73170941e-20j -2.48932819e-15-1.56555806e-19j
 -1.37043155e-15+1.14203957e-20j -1.72084569e-15-1.02517147e-19j
 -1.55986335e-14+1.75887549e-19j  2.64233080e-14-1.60119056e-19j
 -8.42659276e-14+1.51827760e-18j -7.53772463e-15+6.53900409e-19j
 -1.74305015e-14+8.47704036e-19j -7.54951657e-15+2.86672553e-19j
 -1.02695630e-15+1.49002508e-19j -3.09474668e-15+9.20514533e-21j
 -1.63064007e-16+3.33804744e-21j  3.73919645e-15+5.32060747e-24j
  5.76123350e-15+3.50146425e-22j -5.56629395e-16+2.99021453e-22j
  1.59147326e-15-3.34676616e-21j  6.55862693e-15+5.54152720e-21j
 -3.92383778e-16-2.25452959e-19j -9.93124108e-16+7.31156394e-20j
  1.05323960e-15-1.75851533e-18j -1.23272963e-15-8.64788584e-19j
  9.95554967e-15+1.00294425e-18j  3.68488473e-15+1.12235089e-17j
 -1.98696036e-15-8.18106188e-18j -3.22494135e-11+7.72933399e-19j
 -6.22466507e-12+1.79137076e-19j -1.17679564e-12+3.69692042e-20j
 -2.19434306e-13+7.29585992e-21j -4.04796173e-14+1.40593299e-21j
 -7.39963514e-15+2.66938871e-22j -1.34168021e-15+5.01719515e-23j
 -2.41436558e-16+9.36084989e-24j -4.31325305e-17+1.73677370e-24j
 -7.65060262e-18+3.20823197e-25j -1.34721138e-18+5.90544005e-26j
 -2.35454599e-19+1.08386259e-26j -1.75203201e-19-5.60552736e-34j
 -1.34033818e-18+5.03326771e-33j -6.48216135e-18-1.76502958e-32j
 -4.61909563e-17+1.57864019e-31j -2.24711021e-16-5.75260827e-31j
 -1.53089994e-15+4.96250514e-30j -7.48737843e-15-1.86877761e-29j
 -4.94816628e-14+1.56550564e-28j -2.43885466e-13-6.03876825e-28j
 -1.58676909e-12+4.93705212e-27j -8.25982302e-12-1.96048592e-26j
 -5.08335626e-11+1.58068889e-25j -1.24614779e-17-2.49067690e-24j
  8.87048568e-17+1.96668363e-23j  3.06852688e-16-2.88204421e-23j
 -7.74969995e-16-6.65251340e-26j  3.64947154e-15-9.87306533e-23j
 -3.47959404e-15-2.31448637e-21j -2.08639398e-15-4.95444023e-21j
  1.06958492e-15-4.93112226e-21j -2.00363272e-15+1.35928035e-20j
 -6.91612566e-15+4.60785796e-20j  7.83552910e-16+2.36604923e-20j
 -5.48562931e-15+4.55262380e-19j  4.54324078e-15-2.01903002e-19j
 -9.37444566e-15-2.73851395e-19j  2.92821323e-15-4.99388065e-20j
  5.38458167e-15+1.72551312e-19j  3.28626015e-14+1.67795314e-19j
 -3.93574062e-14+7.32713949e-19j -1.57096558e-14+3.03680814e-19j
 -4.69069228e-15+4.49830464e-20j -5.75928194e-16-1.28161376e-20j
  1.86482774e-15+4.40955967e-21j -2.07125983e-15+6.34635376e-23j
 -2.49594182e-15+9.35878957e-23j  6.28024108e-17+3.85622284e-23j
 -1.45098099e-15+3.74697298e-22j -1.38531561e-15+3.35187236e-21j
  5.94435440e-16+1.55044904e-20j -7.72351058e-16+4.73666713e-20j
  4.93131721e-15+3.21230621e-19j  2.54750850e-15+6.64268196e-19j
  8.64172314e-16+1.26064962e-18j  7.44179735e-15+3.03463087e-18j
 -2.14147212e-14-9.84036574e-18j  9.09921394e-15-1.36929473e-17j
 -6.67106245e-12+1.37993362e-19j -1.12676147e-12+2.36686046e-20j
 -1.91274927e-13+4.12799455e-21j -3.24481424e-14+7.24981195e-22j
 -5.48621300e-15+1.27799511e-22j -9.22847342e-16+2.25798312e-23j
 -1.54199375e-16+3.99551662e-24j -2.55516148e-17+7.07773248e-25j
 -4.19076423e-18+1.25476778e-25j -6.78614891e-19+2.22587026e-26j
 -1.08125343e-19+3.95045627e-27j -1.68678985e-20+7.01398474e-28j]

uv2=
[ 1.05026048e-19+1.99576407e-33j  1.14681980e-18+6.25187135e-33j
  2.78891697e-18+5.60480902e-32j  3.69458550e-17+1.56960523e-31j
  6.88477758e-17+1.55371707e-30j  1.15658528e-15+3.71703818e-30j
  1.52284083e-15+4.24519442e-29j  3.53186078e-14+7.92354495e-29j
  2.70368154e-14+1.13528669e-27j  1.05351205e-12+1.34275407e-27j
  1.94866930e-13+2.86300193e-26j  3.04510016e-11-2.43501892e-26j
  3.18201405e-19-3.51414232e-24j -3.88276032e-17-2.29215530e-24j
 -4.65088229e-18-4.02784821e-24j  6.61143302e-16-1.20148799e-24j
 -5.30540731e-16-4.41865454e-24j -2.30922442e-15+1.02872716e-22j
  4.73880034e-16-4.69351935e-22j  4.62206398e-16-9.42082369e-22j
  1.91236397e-15-3.09675266e-21j -1.07081905e-16+1.46577317e-21j
 -1.15507850e-15-4.97321711e-20j  8.83624771e-18+2.48836491e-20j
  1.95047971e-16+2.45298426e-20j  1.24726618e-15+4.80286010e-20j
 -8.88178420e-16+1.07921808e-20j -2.52575738e-15+2.13141745e-19j
  4.57966998e-15-8.18409047e-20j  1.11022302e-14+2.68504639e-19j
  9.43689571e-16+1.47223527e-19j  4.21884749e-15-2.09007647e-19j
 -1.02695630e-15+4.37150646e-20j  4.01068068e-15-3.03851649e-20j
  1.90819582e-15+2.53176129e-20j -1.99016151e-15+3.40009137e-21j
 -4.02781107e-17+8.93630335e-22j -5.02779784e-15-1.46060702e-21j
  1.92196858e-15+7.72582885e-21j -3.45112139e-15-1.52955156e-20j
  2.99428053e-15+1.83518654e-20j -1.55717947e-15-1.74945057e-19j
  3.17945817e-14+2.90551098e-18j -9.31193576e-15-1.99747936e-18j
 -8.26305535e-15-3.34674568e-19j  3.50149095e-15-8.32561367e-19j
  8.69288659e-17+1.32922115e-19j -1.74504410e-10-6.38388324e-20j
 -3.37921958e-11-1.50485451e-20j -6.41226181e-12-3.11690821e-21j
 -1.19985636e-12-6.15702260e-22j -2.22054712e-13-1.18660491e-22j
 -4.07118847e-14-2.25250120e-23j -7.40192551e-15-4.23225961e-24j
 -1.33533651e-15-7.89341495e-25j -2.39111786e-16-1.46395127e-25j
 -4.25034953e-17-2.70324427e-26j -7.49945275e-18-4.97408928e-27j
 -1.31311886e-18-9.12608160e-28j -3.62219628e-20+4.28850724e-34j
 -2.36346258e-19-8.87446709e-33j -1.33414350e-18+1.47753061e-32j
 -8.44680719e-18-2.76961865e-31j -4.59644855e-17+5.03177421e-31j
 -2.86894122e-16-8.66529685e-30j -1.51789999e-15+1.68358614e-29j
 -9.42992838e-15-2.72510523e-28j -4.87334834e-14+5.50954064e-28j
 -3.03260491e-13-8.65462988e-27j -1.53506774e-12+1.61179090e-26j
 -1.00311286e-11-2.80440798e-25j -2.49908071e-17+7.28565042e-24j
  2.20611264e-16-1.17823150e-23j -1.12501463e-15+1.23964069e-24j
  2.72203828e-15+1.08400554e-23j  9.83055561e-19+6.42366396e-24j
  3.63648230e-16-9.73403710e-23j  2.36832360e-15+1.78995032e-21j
  9.17802682e-16+9.69497430e-22j -1.25842203e-15+6.51553629e-21j
  4.13806088e-16-1.62122093e-21j  2.59458050e-15+6.26391817e-20j
 -6.54587062e-16-9.64381810e-20j -6.17268823e-15+6.62958622e-20j
  6.52256027e-15+4.78311587e-20j  4.22231694e-15+2.32750348e-19j
  1.45716772e-15-1.00520495e-19j  9.71445147e-15+3.97617888e-19j
 -1.38777878e-15+3.26417954e-19j -9.99200722e-16-5.49434830e-19j
  7.77156117e-16-3.30858721e-19j -7.35522754e-16+3.67391572e-20j
  1.46757606e-15-1.29114314e-20j -5.20417043e-18-1.60774440e-21j
  1.42269009e-15+8.93988489e-22j -1.18375904e-15+1.67979316e-22j
  1.06014644e-16-9.45987006e-22j  2.65104965e-15-3.73928754e-21j
  9.00191676e-16-1.00249769e-20j -2.48806992e-15-1.27472002e-19j
 -3.93710867e-16-4.66907645e-20j -2.51591398e-15-2.37447811e-19j
  2.23996664e-15+3.97931566e-18j -1.35193540e-14+3.32173380e-18j
  4.60306220e-15-1.97636941e-18j  1.49793720e-14+1.47131529e-18j
 -3.65364533e-11-9.17671318e-21j -6.19764918e-12-1.62439999e-21j
 -1.05578210e-12-2.88549804e-22j -1.79660231e-13-5.13155542e-23j
 -3.04610697e-14-9.13077415e-24j -5.13688741e-15-1.62514557e-24j
 -8.60308319e-16-2.89303644e-25j -1.42858962e-16-5.15069951e-26j
 -2.34761302e-17-9.17093881e-27j -3.80834008e-18-1.63300308e-27j
 -6.07800073e-19-2.90790025e-28j -9.49648044e-20-5.17831948e-29j]

Goodness of approx. reolvent ee1= 1.583896366025954e-10

Goodness of approx. reolvent ee2= 3.0408407956075776e-10

u1 at 0= (1.0624711877489392-3.58541760322272e-19j)
v1 at 0= (0.07675705546342147-1.2507126222396085e-18j)
u2 at 0= (1.2460400572232795-2.463866939229586e-19j)
v2 at 0= (0.37930021221514015-5.663898094113892e-19j)

P_at_0= [[(1.0624711877489392-3.58541760322272e-19j), (1.2460400572232795-2.463866939229586e-19j)], [(0.07675705546342147-1.2507126222396085e-18j), (0.37930021221514015-5.663898094113892e-19j)]]

P_ inverse at_0= [[ 1.23408585-5.21389180e-18j -4.05409846+1.18760290e-17j]
 [-0.24973568+4.75149217e-18j  3.45684136-1.06094362e-17j]]

det P_at_0 (0.3073531812037125+8.395821252037716e-19j)

det P-integral c= (-0.001714783796287478+8.395821252037716e-19j)

X_at_0= [(-3.728987928985391+0j), (-0.2693966072520899+0j)]

det(X_at_0,[U1_at_0,v_1_at_0]= (-4.898359495797422e-12+4.567302337172153e-18j)

l1_of_P= [[1.3803721563763764, 1.5315078411566614], [1.3803721563763764, 1.5315078411566614]]

max_operator_norm_P= 2.5931279738709048
1/exp(1j*Tapprox)-1)= (-0.5+0.6962314516076025j)

\end{verbatim}
